On the fundamental group of the complement of linear torus curves of maximal contact

In this paper, we compute the fundamental group of the complement of linear torus curves of maximal contact and we show that it is isomorphic that of generic linear torus curves.

==> q1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.2600, 14.1200)( 21.1000,-25.2500)
% STR 2 0 3 0
% 3 3392 1387 3392 1467 5 0
% $\times$
\put(33.9200,-14.6700){\makebox(0,0){$\times$}}%
% STR 2 0 3 0
% 3 2470 1520 2470 1600 5 0
% $\times$
\put(24.7000,-16.0000){\makebox(0,0){$\times$}}%
% STR 2 0 3 0
% 3 3340 2250 3340 2330 5 0
% $\times$
\put(33.4000,-23.3000){\makebox(0,0){$\times$}}%
% CIRCLE 2 0 3 0
% 4 3392 1475 3499 1419 3499 1419 3562 1540
% 
\special{pn 8}%
\special{ar 3392 1476 122 122  0.3652014 5.8010213}%
% SARROW 2 0 3 1
% 2 3500 1529 3505 1517
% 
\special{pn 8}%
\special{pa 3500 1530}%
\special{pa 3506 1518}%
\special{fp}%
\special{sh 1}%
\special{pa 3506 1518}%
\special{pa 3462 1572}%
\special{pa 3484 1566}%
\special{pa 3498 1586}%
\special{pa 3506 1518}%
\special{fp}%
% STR 2 0 3 0
% 3 4536 1707 4536 1787 5 0
% $\bullet$
\put(45.3600,-17.8700){\makebox(0,0){$\bullet$}}%
% SPLINE 2 0 3 0
% 4 4536 1787 4376 1627 3496 1419 3496 1419
% 
\special{pn 8}%
\special{pa 4536 1788}%
\special{pa 4514 1764}%
\special{pa 4492 1740}%
\special{pa 4470 1716}%
\special{pa 4448 1692}%
\special{pa 4426 1670}%
\special{pa 4402 1650}%
\special{pa 4378 1628}%
\special{pa 4354 1610}%
\special{pa 4328 1592}%
\special{pa 4302 1576}%
\special{pa 4276 1560}%
\special{pa 4248 1546}%
\special{pa 4220 1532}%
\special{pa 4192 1520}%
\special{pa 4162 1510}%
\special{pa 4134 1498}%
\special{pa 4104 1490}%
\special{pa 4072 1482}%
\special{pa 4042 1474}%
\special{pa 4010 1466}%
\special{pa 3978 1460}%
\special{pa 3946 1454}%
\special{pa 3914 1450}%
\special{pa 3882 1444}%
\special{pa 3848 1440}%
\special{pa 3816 1438}%
\special{pa 3782 1434}%
\special{pa 3748 1432}%
\special{pa 3714 1430}%
\special{pa 3680 1428}%
\special{pa 3646 1426}%
\special{pa 3612 1424}%
\special{pa 3576 1422}%
\special{pa 3542 1422}%
\special{pa 3508 1420}%
\special{pa 3496 1420}%
\special{sp}%
% CIRCLE 2 0 3 0
% 4 2470 1600 2541 1502 2541 1502 2652 1584
% 
\special{pn 8}%
\special{ar 2470 1600 122 122  6.1954987 6.2831853}%
\special{ar 2470 1600 122 122  0.0000000 5.3393627}%
% SARROW 2 0 3 1
% 2 2591 1601 2589 1588
% 
\special{pn 8}%
\special{pa 2592 1602}%
\special{pa 2590 1588}%
\special{fp}%
\special{sh 1}%
\special{pa 2590 1588}%
\special{pa 2580 1658}%
\special{pa 2598 1642}%
\special{pa 2620 1652}%
\special{pa 2590 1588}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 4536 1787 4424 1619 3784 1299 2984 1267 2540 1497 2540 1497
% 
\special{pn 8}%
\special{pa 4536 1788}%
\special{pa 4520 1760}%
\special{pa 4504 1732}%
\special{pa 4486 1704}%
\special{pa 4468 1678}%
\special{pa 4450 1652}%
\special{pa 4430 1628}%
\special{pa 4410 1604}%
\special{pa 4388 1580}%
\special{pa 4366 1558}%
\special{pa 4342 1538}%
\special{pa 4318 1518}%
\special{pa 4294 1500}%
\special{pa 4266 1482}%
\special{pa 4240 1466}%
\special{pa 4212 1450}%
\special{pa 4184 1436}%
\special{pa 4154 1422}%
\special{pa 4126 1408}%
\special{pa 4094 1394}%
\special{pa 4064 1382}%
\special{pa 4034 1372}%
\special{pa 4002 1360}%
\special{pa 3970 1350}%
\special{pa 3938 1340}%
\special{pa 3904 1330}%
\special{pa 3872 1322}%
\special{pa 3840 1314}%
\special{pa 3806 1304}%
\special{pa 3774 1296}%
\special{pa 3740 1290}%
\special{pa 3708 1282}%
\special{pa 3674 1274}%
\special{pa 3642 1268}%
\special{pa 3608 1262}%
\special{pa 3576 1256}%
\special{pa 3544 1250}%
\special{pa 3510 1246}%
\special{pa 3478 1240}%
\special{pa 3446 1236}%
\special{pa 3412 1234}%
\special{pa 3380 1230}%
\special{pa 3348 1228}%
\special{pa 3316 1228}%
\special{pa 3284 1228}%
\special{pa 3252 1228}%
\special{pa 3220 1228}%
\special{pa 3190 1230}%
\special{pa 3158 1234}%
\special{pa 3128 1236}%
\special{pa 3096 1242}%
\special{pa 3066 1248}%
\special{pa 3036 1254}%
\special{pa 3006 1262}%
\special{pa 2976 1270}%
\special{pa 2946 1280}%
\special{pa 2916 1292}%
\special{pa 2888 1302}%
\special{pa 2858 1316}%
\special{pa 2830 1328}%
\special{pa 2802 1344}%
\special{pa 2772 1358}%
\special{pa 2744 1374}%
\special{pa 2716 1390}%
\special{pa 2688 1406}%
\special{pa 2660 1422}%
\special{pa 2632 1440}%
\special{pa 2604 1456}%
\special{pa 2576 1474}%
\special{pa 2550 1492}%
\special{pa 2540 1498}%
\special{sp}%
% CIRCLE 2 0 3 0
% 4 3344 2336 3231 2384 3231 2384 3181 2257
% 
\special{pn 8}%
\special{ar 3344 2336 124 124  3.5928952 6.2831853}%
\special{ar 3344 2336 124 124  0.0000000 2.7399094}%
% SARROW 2 0 3 1
% 2 3240 2274 3236 2285
% 
\special{pn 8}%
\special{pa 3240 2274}%
\special{pa 3236 2286}%
\special{fp}%
\special{sh 1}%
\special{pa 3236 2286}%
\special{pa 3278 2230}%
\special{pa 3254 2236}%
\special{pa 3240 2216}%
\special{pa 3236 2286}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 4536 1787 4504 1619 4088 1299 2808 1155 2360 1371 2280 1851 2650 2341 3240 2391 3240 2391
% 
\special{pn 8}%
\special{pa 4536 1788}%
\special{pa 4532 1754}%
\special{pa 4528 1722}%
\special{pa 4524 1690}%
\special{pa 4516 1660}%
\special{pa 4508 1630}%
\special{pa 4496 1600}%
\special{pa 4482 1574}%
\special{pa 4466 1548}%
\special{pa 4448 1524}%
\special{pa 4428 1500}%
\special{pa 4406 1478}%
\special{pa 4380 1458}%
\special{pa 4356 1438}%
\special{pa 4328 1418}%
\special{pa 4300 1400}%
\special{pa 4270 1384}%
\special{pa 4240 1368}%
\special{pa 4208 1352}%
\special{pa 4176 1338}%
\special{pa 4144 1324}%
\special{pa 4112 1310}%
\special{pa 4080 1296}%
\special{pa 4048 1284}%
\special{pa 4016 1272}%
\special{pa 3984 1260}%
\special{pa 3952 1248}%
\special{pa 3920 1236}%
\special{pa 3888 1226}%
\special{pa 3858 1216}%
\special{pa 3826 1206}%
\special{pa 3794 1198}%
\special{pa 3762 1188}%
\special{pa 3732 1180}%
\special{pa 3700 1172}%
\special{pa 3668 1166}%
\special{pa 3638 1158}%
\special{pa 3606 1152}%
\special{pa 3574 1146}%
\special{pa 3544 1140}%
\special{pa 3512 1136}%
\special{pa 3480 1132}%
\special{pa 3450 1128}%
\special{pa 3418 1124}%
\special{pa 3386 1122}%
\special{pa 3354 1118}%
\special{pa 3324 1116}%
\special{pa 3292 1116}%
\special{pa 3260 1114}%
\special{pa 3228 1114}%
\special{pa 3196 1114}%
\special{pa 3164 1114}%
\special{pa 3134 1116}%
\special{pa 3102 1118}%
\special{pa 3070 1120}%
\special{pa 3036 1122}%
\special{pa 3004 1126}%
\special{pa 2972 1128}%
\special{pa 2940 1134}%
\special{pa 2908 1138}%
\special{pa 2874 1144}%
\special{pa 2842 1150}%
\special{pa 2808 1156}%
\special{pa 2776 1162}%
\special{pa 2742 1170}%
\special{pa 2710 1178}%
\special{pa 2676 1188}%
\special{pa 2644 1198}%
\special{pa 2612 1208}%
\special{pa 2580 1220}%
\special{pa 2550 1232}%
\special{pa 2520 1246}%
\special{pa 2492 1262}%
\special{pa 2466 1278}%
\special{pa 2440 1296}%
\special{pa 2414 1316}%
\special{pa 2392 1336}%
\special{pa 2372 1358}%
\special{pa 2352 1382}%
\special{pa 2334 1408}%
\special{pa 2320 1436}%
\special{pa 2306 1464}%
\special{pa 2294 1494}%
\special{pa 2284 1524}%
\special{pa 2276 1556}%
\special{pa 2270 1588}%
\special{pa 2266 1622}%
\special{pa 2264 1656}%
\special{pa 2262 1690}%
\special{pa 2264 1724}%
\special{pa 2266 1758}%
\special{pa 2270 1792}%
\special{pa 2276 1826}%
\special{pa 2282 1860}%
\special{pa 2292 1894}%
\special{pa 2302 1926}%
\special{pa 2312 1958}%
\special{pa 2326 1990}%
\special{pa 2340 2022}%
\special{pa 2356 2052}%
\special{pa 2372 2080}%
\special{pa 2390 2110}%
\special{pa 2410 2136}%
\special{pa 2430 2162}%
\special{pa 2450 2188}%
\special{pa 2472 2212}%
\special{pa 2496 2236}%
\special{pa 2520 2256}%
\special{pa 2546 2276}%
\special{pa 2570 2296}%
\special{pa 2598 2312}%
\special{pa 2624 2328}%
\special{pa 2652 2342}%
\special{pa 2680 2354}%
\special{pa 2710 2366}%
\special{pa 2740 2374}%
\special{pa 2770 2382}%
\special{pa 2800 2388}%
\special{pa 2832 2394}%
\special{pa 2862 2398}%
\special{pa 2894 2400}%
\special{pa 2926 2402}%
\special{pa 2958 2404}%
\special{pa 2992 2404}%
\special{pa 3024 2404}%
\special{pa 3058 2404}%
\special{pa 3092 2402}%
\special{pa 3124 2400}%
\special{pa 3158 2398}%
\special{pa 3192 2396}%
\special{pa 3226 2392}%
\special{pa 3240 2392}%
\special{sp}%
% STR 2 0 3 0
% 3 3408 1603 3408 1683 5 0
% $g_1$
\put(34.0800,-16.8300){\makebox(0,0){$g_1$}}%
% STR 2 0 3 0
% 3 2640 1680 2640 1760 5 0
% $g_2$
\put(26.4000,-17.6000){\makebox(0,0){$g_2$}}%
% STR 2 0 3 0
% 3 3310 2530 3310 2610 5 0
% $g_d$
\put(33.1000,-26.1000){\makebox(0,0){$g_d$}}%
% STR 2 0 3 0
% 3 4540 1800 4540 1880 5 0
% $*_0$
\put(45.4000,-18.8000){\makebox(0,0){$*_0$}}%
% SPLINE 2 2 3 0
% 4 2620 1930 2683 2102 2943 2235 2943 2235
% 
\special{pn 8}%
\special{pa 2620 1930}%
\special{pa 2628 1964}%
\special{pa 2636 1996}%
\special{pa 2646 2028}%
\special{pa 2658 2056}%
\special{pa 2672 2084}%
\special{pa 2688 2110}%
\special{pa 2708 2130}%
\special{pa 2732 2150}%
\special{pa 2758 2166}%
\special{pa 2786 2182}%
\special{pa 2816 2194}%
\special{pa 2848 2206}%
\special{pa 2882 2216}%
\special{pa 2914 2228}%
\special{pa 2944 2236}%
\special{sp -0.045}%
\end{picture}%


==> q10.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 43.0100,  4.5500)(  8.0900,-19.1600)
% LINE 2 2 3 0
% 2 1523 1857 5110 1862
% 
\special{pn 8}%
\special{pa 1524 1858}%
\special{pa 5110 1862}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 4 3521 1567 3419 1715 3302 1815 3302 1815
% 
\special{pn 8}%
\special{pa 3522 1568}%
\special{pa 3504 1596}%
\special{pa 3488 1622}%
\special{pa 3470 1650}%
\special{pa 3452 1676}%
\special{pa 3432 1700}%
\special{pa 3412 1724}%
\special{pa 3388 1746}%
\special{pa 3364 1768}%
\special{pa 3340 1788}%
\special{pa 3314 1808}%
\special{pa 3302 1816}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 3521 1567 2900 1628 2052 1785 1930 1827 1930 1827
% 
\special{pn 8}%
\special{pa 3522 1568}%
\special{pa 3490 1570}%
\special{pa 3458 1574}%
\special{pa 3426 1576}%
\special{pa 3394 1580}%
\special{pa 3362 1582}%
\special{pa 3330 1586}%
\special{pa 3298 1588}%
\special{pa 3266 1592}%
\special{pa 3236 1594}%
\special{pa 3204 1598}%
\special{pa 3172 1600}%
\special{pa 3140 1604}%
\special{pa 3108 1606}%
\special{pa 3076 1610}%
\special{pa 3044 1614}%
\special{pa 3012 1616}%
\special{pa 2980 1620}%
\special{pa 2948 1624}%
\special{pa 2916 1626}%
\special{pa 2884 1630}%
\special{pa 2852 1634}%
\special{pa 2820 1638}%
\special{pa 2788 1642}%
\special{pa 2756 1644}%
\special{pa 2724 1648}%
\special{pa 2694 1652}%
\special{pa 2662 1656}%
\special{pa 2630 1662}%
\special{pa 2598 1666}%
\special{pa 2566 1670}%
\special{pa 2534 1676}%
\special{pa 2502 1680}%
\special{pa 2470 1686}%
\special{pa 2440 1692}%
\special{pa 2408 1696}%
\special{pa 2376 1704}%
\special{pa 2344 1710}%
\special{pa 2314 1716}%
\special{pa 2282 1722}%
\special{pa 2252 1730}%
\special{pa 2220 1738}%
\special{pa 2190 1746}%
\special{pa 2158 1754}%
\special{pa 2128 1762}%
\special{pa 2096 1772}%
\special{pa 2066 1782}%
\special{pa 2036 1790}%
\special{pa 2006 1802}%
\special{pa 1976 1812}%
\special{pa 1946 1822}%
\special{pa 1930 1828}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 3521 1567 3177 1630 2698 1737 2489 1857 2489 1857
% 
\special{pn 8}%
\special{pa 3522 1568}%
\special{pa 3490 1574}%
\special{pa 3458 1580}%
\special{pa 3428 1586}%
\special{pa 3396 1592}%
\special{pa 3364 1598}%
\special{pa 3334 1604}%
\special{pa 3302 1610}%
\special{pa 3270 1616}%
\special{pa 3238 1620}%
\special{pa 3208 1626}%
\special{pa 3176 1630}%
\special{pa 3144 1636}%
\special{pa 3112 1640}%
\special{pa 3080 1646}%
\special{pa 3048 1650}%
\special{pa 3016 1654}%
\special{pa 2984 1660}%
\special{pa 2952 1666}%
\special{pa 2920 1672}%
\special{pa 2888 1678}%
\special{pa 2858 1686}%
\special{pa 2826 1694}%
\special{pa 2796 1702}%
\special{pa 2766 1712}%
\special{pa 2736 1722}%
\special{pa 2706 1734}%
\special{pa 2678 1748}%
\special{pa 2648 1762}%
\special{pa 2620 1776}%
\special{pa 2594 1792}%
\special{pa 2566 1810}%
\special{pa 2538 1826}%
\special{pa 2512 1844}%
\special{pa 2490 1858}%
\special{sp}%
% STR 2 0 3 0
% 3 1874 1752 1874 1866 5 0
% {\large{$\bullet$}}
\put(18.7400,-18.6600){\makebox(0,0){{\large{$\bullet$}}}}%
% STR 2 0 3 0
% 3 2489 1752 2489 1866 5 0
% {\large{$\bullet$}}
\put(24.8900,-18.6600){\makebox(0,0){{\large{$\bullet$}}}}%
% STR 2 0 3 0
% 3 3109 1754 3109 1867 5 0
% {\large{$\bullet$}}
\put(31.0900,-18.6700){\makebox(0,0){{\large{$\bullet$}}}}%
% SPLINE 2 0 3 0
% 7 3521 1567 3963 1601 4227 1725 5046 1862 5046 1862 5046 1862 5046 1862
% 
\special{pn 8}%
\special{pa 3522 1568}%
\special{pa 3554 1566}%
\special{pa 3588 1564}%
\special{pa 3620 1564}%
\special{pa 3652 1564}%
\special{pa 3686 1564}%
\special{pa 3718 1564}%
\special{pa 3750 1564}%
\special{pa 3782 1566}%
\special{pa 3814 1570}%
\special{pa 3846 1574}%
\special{pa 3876 1580}%
\special{pa 3908 1586}%
\special{pa 3938 1594}%
\special{pa 3968 1602}%
\special{pa 3998 1614}%
\special{pa 4026 1626}%
\special{pa 4056 1640}%
\special{pa 4084 1654}%
\special{pa 4114 1668}%
\special{pa 4142 1684}%
\special{pa 4170 1698}%
\special{pa 4200 1712}%
\special{pa 4228 1726}%
\special{pa 4258 1738}%
\special{pa 4288 1750}%
\special{pa 4318 1762}%
\special{pa 4348 1772}%
\special{pa 4378 1782}%
\special{pa 4408 1790}%
\special{pa 4438 1798}%
\special{pa 4470 1806}%
\special{pa 4500 1812}%
\special{pa 4532 1818}%
\special{pa 4564 1824}%
\special{pa 4596 1828}%
\special{pa 4628 1834}%
\special{pa 4660 1838}%
\special{pa 4692 1840}%
\special{pa 4724 1844}%
\special{pa 4756 1846}%
\special{pa 4788 1850}%
\special{pa 4820 1852}%
\special{pa 4852 1854}%
\special{pa 4886 1856}%
\special{pa 4918 1858}%
\special{pa 4950 1858}%
\special{pa 4984 1860}%
\special{pa 5016 1862}%
\special{pa 5046 1862}%
\special{sp}%
% STR 2 0 3 0
% 3 5080 1856 5080 1970 5 0
% $*_t$
\put(50.8000,-19.7000){\makebox(0,0){$*_t$}}%
% STR 2 0 3 0
% 3 2654 1434 2654 1546 5 0
% {\small{$h_j$}}
\put(26.5400,-15.4600){\makebox(0,0){{\small{$h_j$}}}}%
% STR 2 0 3 0
% 3 2892 1654 2892 1766 5 0
% {\small{$b_j$}}
\put(28.9200,-17.6600){\makebox(0,0){{\small{$b_j$}}}}%
% STR 2 0 3 0
% 3 3521 1620 3521 1735 5 0
% {\small{$g_j$}}
\put(35.2100,-17.3500){\makebox(0,0){{\small{$g_j$}}}}%
% STR 2 0 3 0
% 3 2411 1870 2411 1984 5 0
% $0$
\put(24.1100,-19.8400){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2411 1744 2411 1857 5 0
% $\times$
\put(24.1100,-18.5700){\makebox(0,0){$\times$}}%
% STR 2 0 3 0
% 3 3400 1755 3400 1869 5 0
% {\large{$\bullet$}}
\put(34.0000,-18.6900){\makebox(0,0){{\large{$\bullet$}}}}%
% ELLIPSE 2 0 3 0
% 4 3260 1863 3482 1810 3482 1810 3482 1810
% 
\special{pn 8}%
\special{ar 3260 1864 222 54  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1785 1863 2006 1810 2006 1810 2006 1810
% 
\special{pn 8}%
\special{ar 1786 1864 222 54  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1664 1755 1664 1869 5 0
% {\large{$\bullet$}}
\put(16.6400,-18.6900){\makebox(0,0){{\large{$\bullet$}}}}%
% STR 2 0 3 0
% 3 5050 1746 5050 1860 5 0
% $\times$
\put(50.5000,-18.6000){\makebox(0,0){$\times$}}%
\end{picture}%


==> q11.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 55.2700, 18.4700)(  5.8500,-34.2200)
% LINE 2 2 3 0
% 4 2154 3394 2997 1837 2151 3414 2151 3414
% 
\special{pn 8}%
\special{pa 2154 3394}%
\special{pa 2998 1838}%
\special{dt 0.045}%
\special{pa 2152 3414}%
\special{pa 2152 3414}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 41 2939 1901 2950 1909 2955 1927 2957 1950 2954 1983 2946 2020 2937 2061 2921 2106 2904 2154 2884 2203 2861 2254 2835 2301 2810 2350 2782 2394 2756 2432 2731 2467 2705 2494 2683 2517 2662 2529 2647 2538 2632 2535 2622 2526 2616 2507 2615 2485 2618 2451 2625 2415 2636 2373 2651 2329 2667 2282 2687 2233 2712 2181 2735 2134 2763 2083 2789 2041 2815 2000 2841 1969 2864 1940 2890 1918 2908 1905 2926 1898 2939 1901
% 
\special{pn 8}%
\special{pa 2940 1902}%
\special{pa 2956 1928}%
\special{pa 2958 1960}%
\special{pa 2954 1990}%
\special{pa 2946 2022}%
\special{pa 2940 2054}%
\special{pa 2930 2084}%
\special{pa 2918 2114}%
\special{pa 2908 2144}%
\special{pa 2896 2174}%
\special{pa 2884 2204}%
\special{pa 2872 2232}%
\special{pa 2858 2262}%
\special{pa 2842 2290}%
\special{pa 2828 2318}%
\special{pa 2812 2346}%
\special{pa 2796 2374}%
\special{pa 2778 2400}%
\special{pa 2760 2426}%
\special{pa 2742 2454}%
\special{pa 2722 2478}%
\special{pa 2700 2502}%
\special{pa 2676 2522}%
\special{pa 2648 2538}%
\special{pa 2622 2524}%
\special{pa 2616 2492}%
\special{pa 2618 2462}%
\special{pa 2622 2430}%
\special{pa 2630 2398}%
\special{pa 2638 2368}%
\special{pa 2648 2338}%
\special{pa 2660 2306}%
\special{pa 2670 2276}%
\special{pa 2682 2248}%
\special{pa 2694 2218}%
\special{pa 2708 2190}%
\special{pa 2722 2160}%
\special{pa 2736 2132}%
\special{pa 2752 2104}%
\special{pa 2768 2076}%
\special{pa 2786 2048}%
\special{pa 2802 2022}%
\special{pa 2820 1994}%
\special{pa 2840 1970}%
\special{pa 2860 1946}%
\special{pa 2884 1924}%
\special{pa 2910 1904}%
\special{pa 2940 1902}%
\special{sp}%
% STR 2 0 3 0
% 3 2359 2925 2359 3028 5 0
% $\bullet$
\put(23.5900,-30.2800){\makebox(0,0){$\bullet$}}%
% LINE 2 2 3 0
% 4 2154 3386 1474 1750 2169 3402 2169 3402
% 
\special{pn 8}%
\special{pa 2154 3386}%
\special{pa 1474 1750}%
\special{dt 0.045}%
\special{pa 2170 3402}%
\special{pa 2170 3402}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 41 1529 1867 1542 1865 1558 1874 1578 1887 1599 1911 1624 1941 1646 1974 1672 2017 1697 2062 1719 2109 1744 2160 1762 2211 1780 2261 1796 2311 1807 2356 1817 2398 1822 2435 1822 2467 1820 2492 1814 2507 1802 2517 1790 2518 1773 2510 1755 2496 1730 2472 1708 2445 1683 2409 1660 2368 1636 2324 1612 2274 1589 2225 1569 2173 1552 2123 1534 2072 1522 2027 1516 1984 1510 1948 1510 1917 1511 1893 1517 1876 1529 1867
% 
\special{pn 8}%
\special{pa 1530 1868}%
\special{pa 1558 1874}%
\special{pa 1584 1894}%
\special{pa 1606 1918}%
\special{pa 1626 1942}%
\special{pa 1644 1970}%
\special{pa 1660 1996}%
\special{pa 1676 2024}%
\special{pa 1692 2052}%
\special{pa 1706 2080}%
\special{pa 1720 2110}%
\special{pa 1734 2138}%
\special{pa 1748 2168}%
\special{pa 1758 2198}%
\special{pa 1768 2228}%
\special{pa 1780 2258}%
\special{pa 1790 2288}%
\special{pa 1798 2320}%
\special{pa 1806 2350}%
\special{pa 1814 2382}%
\special{pa 1820 2412}%
\special{pa 1822 2444}%
\special{pa 1822 2476}%
\special{pa 1814 2508}%
\special{pa 1786 2518}%
\special{pa 1760 2500}%
\special{pa 1736 2478}%
\special{pa 1716 2454}%
\special{pa 1696 2428}%
\special{pa 1678 2402}%
\special{pa 1664 2374}%
\special{pa 1648 2346}%
\special{pa 1632 2318}%
\special{pa 1620 2288}%
\special{pa 1606 2260}%
\special{pa 1592 2230}%
\special{pa 1580 2200}%
\special{pa 1568 2170}%
\special{pa 1558 2140}%
\special{pa 1548 2110}%
\special{pa 1538 2080}%
\special{pa 1528 2050}%
\special{pa 1522 2018}%
\special{pa 1516 1986}%
\special{pa 1512 1956}%
\special{pa 1510 1924}%
\special{pa 1512 1892}%
\special{pa 1530 1868}%
\special{sp}%
% STR 2 0 3 0
% 3 2006 2904 2006 3008 5 0
% $\bullet$
\put(20.0600,-30.0800){\makebox(0,0){$\bullet$}}%
% CIRCLE 2 0 3 0
% 4 2162 3402 2162 3153 2349 3018 2006 3018
% 
\special{pn 8}%
\special{ar 2162 3402 250 250  4.3265063 5.1655658}%
% SARROW 2 0 3 1
% 2 2257 3172 2271 3178
% 
\special{pn 8}%
\special{pa 2258 3172}%
\special{pa 2272 3178}%
\special{fp}%
\special{sh 1}%
\special{pa 2272 3178}%
\special{pa 2218 3134}%
\special{pa 2222 3158}%
\special{pa 2202 3170}%
\special{pa 2272 3178}%
\special{fp}%
% SARROW 2 0 3 2
% 2 2082 3166 2068 3171
% 
\special{pn 8}%
\special{pa 2082 3166}%
\special{pa 2068 3172}%
\special{fp}%
\special{sh 1}%
\special{pa 2068 3172}%
\special{pa 2138 3168}%
\special{pa 2118 3154}%
\special{pa 2124 3130}%
\special{pa 2068 3172}%
\special{fp}%
% SPLINE 2 0 3 0
% 3 2649 2282 2514 2074 2597 1639
% 
\special{pn 8}%
\special{pa 2650 2282}%
\special{pa 2628 2256}%
\special{pa 2606 2230}%
\special{pa 2586 2204}%
\special{pa 2568 2178}%
\special{pa 2550 2150}%
\special{pa 2534 2124}%
\special{pa 2522 2096}%
\special{pa 2512 2068}%
\special{pa 2506 2038}%
\special{pa 2502 2008}%
\special{pa 2502 1978}%
\special{pa 2502 1948}%
\special{pa 2506 1918}%
\special{pa 2512 1886}%
\special{pa 2520 1854}%
\special{pa 2528 1822}%
\special{pa 2540 1790}%
\special{pa 2550 1758}%
\special{pa 2564 1724}%
\special{pa 2576 1692}%
\special{pa 2590 1658}%
\special{pa 2598 1640}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 2597 1629 2349 2303 2359 3050 2359 3050
% 
\special{pn 8}%
\special{pa 2598 1630}%
\special{pa 2584 1660}%
\special{pa 2570 1688}%
\special{pa 2556 1718}%
\special{pa 2542 1748}%
\special{pa 2528 1778}%
\special{pa 2516 1808}%
\special{pa 2502 1836}%
\special{pa 2490 1866}%
\special{pa 2476 1896}%
\special{pa 2464 1926}%
\special{pa 2452 1956}%
\special{pa 2440 1986}%
\special{pa 2430 2016}%
\special{pa 2418 2046}%
\special{pa 2408 2076}%
\special{pa 2398 2106}%
\special{pa 2390 2136}%
\special{pa 2380 2166}%
\special{pa 2372 2198}%
\special{pa 2364 2228}%
\special{pa 2358 2258}%
\special{pa 2352 2290}%
\special{pa 2346 2320}%
\special{pa 2342 2352}%
\special{pa 2338 2384}%
\special{pa 2334 2414}%
\special{pa 2332 2446}%
\special{pa 2330 2478}%
\special{pa 2328 2510}%
\special{pa 2328 2542}%
\special{pa 2328 2572}%
\special{pa 2328 2604}%
\special{pa 2328 2636}%
\special{pa 2328 2668}%
\special{pa 2330 2702}%
\special{pa 2332 2734}%
\special{pa 2334 2766}%
\special{pa 2336 2798}%
\special{pa 2338 2830}%
\special{pa 2342 2862}%
\special{pa 2344 2894}%
\special{pa 2348 2928}%
\special{pa 2350 2960}%
\special{pa 2354 2992}%
\special{pa 2356 3024}%
\special{pa 2360 3050}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 1634 2320 1486 2149 1320 1854 1299 1818 1299 1818
% 
\special{pn 8}%
\special{pa 1634 2320}%
\special{pa 1612 2298}%
\special{pa 1590 2274}%
\special{pa 1568 2250}%
\special{pa 1548 2226}%
\special{pa 1526 2202}%
\special{pa 1506 2176}%
\special{pa 1488 2152}%
\special{pa 1470 2124}%
\special{pa 1452 2098}%
\special{pa 1436 2070}%
\special{pa 1420 2042}%
\special{pa 1406 2014}%
\special{pa 1390 1986}%
\special{pa 1376 1958}%
\special{pa 1360 1930}%
\special{pa 1346 1900}%
\special{pa 1330 1872}%
\special{pa 1314 1844}%
\special{pa 1300 1818}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1282 1758 1544 2424 1998 3000 1998 3000
% 
\special{pn 8}%
\special{pa 1282 1758}%
\special{pa 1292 1790}%
\special{pa 1302 1820}%
\special{pa 1312 1852}%
\special{pa 1322 1882}%
\special{pa 1332 1912}%
\special{pa 1342 1944}%
\special{pa 1352 1974}%
\special{pa 1362 2004}%
\special{pa 1372 2036}%
\special{pa 1384 2066}%
\special{pa 1394 2096}%
\special{pa 1406 2126}%
\special{pa 1418 2156}%
\special{pa 1430 2186}%
\special{pa 1442 2214}%
\special{pa 1454 2244}%
\special{pa 1468 2272}%
\special{pa 1480 2302}%
\special{pa 1494 2330}%
\special{pa 1508 2358}%
\special{pa 1524 2386}%
\special{pa 1538 2414}%
\special{pa 1554 2442}%
\special{pa 1570 2470}%
\special{pa 1588 2496}%
\special{pa 1604 2522}%
\special{pa 1622 2548}%
\special{pa 1640 2574}%
\special{pa 1660 2600}%
\special{pa 1678 2626}%
\special{pa 1698 2652}%
\special{pa 1718 2678}%
\special{pa 1738 2702}%
\special{pa 1758 2726}%
\special{pa 1778 2752}%
\special{pa 1798 2776}%
\special{pa 1820 2800}%
\special{pa 1840 2826}%
\special{pa 1862 2850}%
\special{pa 1884 2874}%
\special{pa 1906 2898}%
\special{pa 1926 2922}%
\special{pa 1948 2946}%
\special{pa 1970 2970}%
\special{pa 1992 2994}%
\special{pa 1998 3000}%
\special{sp}%
% STR 2 0 3 0
% 3 3110 1976 3110 2080 5 0
% $g_{i,j}$
\put(31.1000,-20.8000){\makebox(0,0){$g_{i,j}$}}%
% STR 2 0 3 0
% 3 2455 2533 2455 2637 5 0
% $a_{i,j}$
\put(24.5500,-26.3700){\makebox(0,0){$a_{i,j}$}}%
% STR 2 0 3 0
% 3 1830 1806 1830 1910 5 0
% $g_{i+1,j}$
\put(18.3000,-19.1000){\makebox(0,0){$g_{i+1,j}$}}%
% STR 2 0 3 0
% 3 1634 2735 1634 2838 5 0
% $a_{i+1,j}$
\put(16.3400,-28.3800){\makebox(0,0){$a_{i+1,j}$}}%
% VECTOR 2 0 3 0
% 2 1913 3267 2151 3246
% 
\special{pn 8}%
\special{pa 1914 3268}%
\special{pa 2152 3246}%
\special{fp}%
\special{sh 1}%
\special{pa 2152 3246}%
\special{pa 2084 3232}%
\special{pa 2098 3252}%
\special{pa 2086 3272}%
\special{pa 2152 3246}%
\special{fp}%
% STR 2 0 3 0
% 3 1768 3163 1768 3267 5 0
% $\frac{2\pi}{p}$
\put(17.6800,-32.6700){\makebox(0,0){$\frac{2\pi}{p}$}}%
% STR 2 0 3 0
% 3 3535 2455 3535 2635 5 0
% $\longrightarrow$
\put(35.3500,-26.3500){\makebox(0,0){$\longrightarrow$}}%
% STR 2 0 3 0
% 3 2860 1940 2860 2070 5 0
% $\bullet$
\put(28.6000,-20.7000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 2704 2238 2704 2368 5 0
% $\bullet$
\put(27.0400,-23.6800){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 1604 1901 1604 2031 5 0
% $\bullet$
\put(16.0400,-20.3100){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 1707 2186 1707 2315 5 0
% $\bullet$
\put(17.0700,-23.1500){\makebox(0,0){$\bullet$}}%
% LINE 2 2 3 0
% 4 2144 3394 2253 1626 2150 3413 2150 3413
% 
\special{pn 8}%
\special{pa 2144 3394}%
\special{pa 2254 1626}%
\special{dt 0.045}%
\special{pa 2150 3414}%
\special{pa 2150 3414}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 41 2244 1744 2258 1748 2270 1761 2281 1782 2290 1814 2299 1851 2306 1892 2309 1938 2313 1990 2315 2043 2313 2099 2308 2153 2303 2207 2296 2258 2288 2305 2278 2345 2266 2380 2254 2411 2240 2430 2228 2445 2214 2448 2201 2444 2189 2429 2179 2408 2169 2376 2160 2341 2154 2297 2150 2251 2146 2202 2145 2148 2147 2091 2151 2039 2155 1981 2163 1932 2170 1884 2182 1845 2192 1810 2207 1779 2218 1761 2232 1747 2244 1744
% 
\special{pn 8}%
\special{pa 2244 1744}%
\special{pa 2270 1762}%
\special{pa 2284 1790}%
\special{pa 2292 1822}%
\special{pa 2300 1852}%
\special{pa 2306 1884}%
\special{pa 2308 1916}%
\special{pa 2310 1948}%
\special{pa 2312 1980}%
\special{pa 2314 2012}%
\special{pa 2316 2044}%
\special{pa 2314 2076}%
\special{pa 2312 2108}%
\special{pa 2310 2140}%
\special{pa 2306 2172}%
\special{pa 2304 2202}%
\special{pa 2300 2234}%
\special{pa 2296 2266}%
\special{pa 2290 2298}%
\special{pa 2284 2330}%
\special{pa 2274 2360}%
\special{pa 2264 2390}%
\special{pa 2250 2418}%
\special{pa 2230 2444}%
\special{pa 2200 2444}%
\special{pa 2182 2416}%
\special{pa 2172 2386}%
\special{pa 2164 2356}%
\special{pa 2158 2324}%
\special{pa 2154 2292}%
\special{pa 2152 2260}%
\special{pa 2148 2228}%
\special{pa 2146 2196}%
\special{pa 2146 2164}%
\special{pa 2146 2132}%
\special{pa 2146 2100}%
\special{pa 2150 2068}%
\special{pa 2152 2036}%
\special{pa 2154 2004}%
\special{pa 2156 1972}%
\special{pa 2162 1942}%
\special{pa 2166 1910}%
\special{pa 2172 1878}%
\special{pa 2182 1848}%
\special{pa 2190 1816}%
\special{pa 2204 1788}%
\special{pa 2220 1760}%
\special{pa 2244 1744}%
\special{sp}%
% STR 2 0 3 0
% 3 2187 1811 2238 1930 5 0
% $\bullet$
\put(22.3800,-19.3000){\special{rt 0 0  5.8783}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 2162 2146 2214 2265 5 0
% $\bullet$
\put(22.1400,-22.6500){\special{rt 0 0  5.8712}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% SPLINE 2 0 3 0
% 4 2599 1629 2430 1806 2308 1950 2308 1950
% 
\special{pn 8}%
\special{pa 2600 1630}%
\special{pa 2578 1652}%
\special{pa 2554 1676}%
\special{pa 2532 1698}%
\special{pa 2510 1722}%
\special{pa 2488 1744}%
\special{pa 2466 1768}%
\special{pa 2444 1792}%
\special{pa 2424 1814}%
\special{pa 2402 1840}%
\special{pa 2382 1864}%
\special{pa 2360 1888}%
\special{pa 2340 1912}%
\special{pa 2320 1938}%
\special{pa 2308 1950}%
\special{sp}%
% STR 2 0 3 0
% 3 2360 1557 2360 1660 5 0
% $h_{i,j}$
\put(23.6000,-16.6000){\makebox(0,0){$h_{i,j}$}}%
% LINE 2 2 3 0
% 4 2153 3393 966 2077 2172 3403 2172 3403
% 
\special{pn 8}%
\special{pa 2154 3394}%
\special{pa 966 2078}%
\special{dt 0.045}%
\special{pa 2172 3404}%
\special{pa 2172 3404}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 41 1044 2160 1055 2152 1074 2154 1096 2161 1125 2177 1157 2197 1191 2222 1226 2253 1265 2287 1303 2323 1341 2364 1376 2405 1411 2448 1442 2489 1468 2528 1489 2564 1506 2598 1519 2629 1522 2651 1524 2669 1516 2683 1504 2688 1485 2686 1463 2679 1434 2664 1402 2643 1368 2618 1332 2586 1294 2555 1256 2517 1218 2476 1182 2435 1146 2391 1117 2350 1089 2312 1070 2276 1052 2243 1040 2211 1036 2189 1036 2170 1044 2160
% 
\special{pn 8}%
\special{pa 1044 2160}%
\special{pa 1074 2154}%
\special{pa 1104 2164}%
\special{pa 1132 2182}%
\special{pa 1158 2198}%
\special{pa 1184 2216}%
\special{pa 1208 2238}%
\special{pa 1232 2260}%
\special{pa 1256 2280}%
\special{pa 1280 2302}%
\special{pa 1304 2324}%
\special{pa 1326 2346}%
\special{pa 1348 2370}%
\special{pa 1368 2396}%
\special{pa 1388 2420}%
\special{pa 1408 2444}%
\special{pa 1428 2470}%
\special{pa 1446 2496}%
\special{pa 1464 2522}%
\special{pa 1482 2550}%
\special{pa 1496 2578}%
\special{pa 1510 2606}%
\special{pa 1520 2636}%
\special{pa 1524 2668}%
\special{pa 1502 2688}%
\special{pa 1472 2682}%
\special{pa 1442 2668}%
\special{pa 1414 2652}%
\special{pa 1388 2634}%
\special{pa 1364 2614}%
\special{pa 1340 2592}%
\special{pa 1314 2572}%
\special{pa 1290 2552}%
\special{pa 1268 2530}%
\special{pa 1246 2506}%
\special{pa 1224 2482}%
\special{pa 1202 2458}%
\special{pa 1182 2434}%
\special{pa 1160 2410}%
\special{pa 1142 2384}%
\special{pa 1124 2358}%
\special{pa 1104 2332}%
\special{pa 1086 2306}%
\special{pa 1072 2278}%
\special{pa 1056 2250}%
\special{pa 1044 2220}%
\special{pa 1036 2190}%
\special{pa 1044 2160}%
\special{sp}%
% STR 2 0 3 0
% 3 1049 2247 1170 2296 5 0
% $\bullet$
\put(11.7000,-22.9600){\special{rt 0 0  5.0972}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 1268 2504 1388 2552 5 0
% $\bullet$
\put(13.8800,-25.5200){\special{rt 0 0  5.0929}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% SPLINE 2 0 3 0
% 4 1282 1758 1256 2136 1120 2172 1120 2172
% 
\special{pn 8}%
\special{pa 1282 1758}%
\special{pa 1290 1800}%
\special{pa 1298 1840}%
\special{pa 1306 1878}%
\special{pa 1310 1916}%
\special{pa 1314 1954}%
\special{pa 1316 1988}%
\special{pa 1314 2022}%
\special{pa 1310 2052}%
\special{pa 1302 2078}%
\special{pa 1290 2102}%
\special{pa 1274 2122}%
\special{pa 1252 2138}%
\special{pa 1226 2150}%
\special{pa 1196 2160}%
\special{pa 1164 2166}%
\special{pa 1128 2172}%
\special{pa 1120 2172}%
\special{sp}%
% STR 2 0 3 0
% 3 1080 1876 1080 1980 5 0
% $h_{i+1,j}$
\put(10.8000,-19.8000){\makebox(0,0){$h_{i+1,j}$}}%
% LINE 2 2 3 0
% 4 5270 3402 6112 1844 5266 3422 5266 3422
% 
\special{pn 8}%
\special{pa 5270 3402}%
\special{pa 6112 1844}%
\special{dt 0.045}%
\special{pa 5266 3422}%
\special{pa 5266 3422}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 41 6055 1909 6066 1917 6070 1935 6073 1958 6069 1991 6062 2029 6052 2068 6037 2113 6020 2162 6000 2211 5977 2262 5950 2310 5925 2357 5897 2401 5871 2440 5847 2474 5821 2502 5798 2526 5778 2536 5762 2545 5747 2543 5737 2534 5732 2515 5731 2492 5734 2459 5741 2423 5752 2382 5767 2337 5782 2290 5803 2240 5827 2189 5851 2141 5878 2091 5905 2049 5931 2008 5957 1977 5979 1948 6005 1925 6023 1914 6041 1906 6055 1909
% 
\special{pn 8}%
\special{pa 6056 1910}%
\special{pa 6070 1936}%
\special{pa 6074 1968}%
\special{pa 6068 1998}%
\special{pa 6062 2030}%
\special{pa 6054 2062}%
\special{pa 6044 2092}%
\special{pa 6034 2122}%
\special{pa 6024 2152}%
\special{pa 6012 2182}%
\special{pa 6000 2212}%
\special{pa 5988 2242}%
\special{pa 5974 2270}%
\special{pa 5958 2298}%
\special{pa 5942 2326}%
\special{pa 5928 2354}%
\special{pa 5910 2382}%
\special{pa 5894 2408}%
\special{pa 5876 2434}%
\special{pa 5858 2462}%
\special{pa 5838 2486}%
\special{pa 5816 2510}%
\special{pa 5792 2530}%
\special{pa 5764 2546}%
\special{pa 5736 2532}%
\special{pa 5732 2500}%
\special{pa 5734 2468}%
\special{pa 5738 2436}%
\special{pa 5746 2406}%
\special{pa 5754 2376}%
\special{pa 5766 2344}%
\special{pa 5774 2314}%
\special{pa 5784 2284}%
\special{pa 5798 2254}%
\special{pa 5810 2226}%
\special{pa 5824 2196}%
\special{pa 5838 2168}%
\special{pa 5852 2140}%
\special{pa 5868 2110}%
\special{pa 5884 2084}%
\special{pa 5902 2056}%
\special{pa 5918 2028}%
\special{pa 5936 2002}%
\special{pa 5956 1978}%
\special{pa 5976 1952}%
\special{pa 5998 1930}%
\special{pa 6026 1912}%
\special{pa 6056 1910}%
\special{sp}%
% LINE 2 2 3 0
% 4 5270 3394 4590 1759 5284 3409 5284 3409
% 
\special{pn 8}%
\special{pa 5270 3394}%
\special{pa 4590 1760}%
\special{dt 0.045}%
\special{pa 5284 3410}%
\special{pa 5284 3410}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 41 4645 1875 4658 1873 4673 1882 4694 1895 4715 1919 4740 1950 4762 1982 4788 2024 4813 2069 4834 2117 4860 2167 4878 2220 4896 2269 4912 2319 4923 2364 4933 2406 4938 2443 4938 2474 4935 2499 4930 2515 4917 2526 4906 2526 4888 2518 4870 2504 4845 2480 4824 2454 4798 2418 4776 2375 4752 2331 4727 2282 4705 2233 4684 2181 4667 2131 4650 2080 4637 2036 4631 1993 4626 1957 4626 1924 4627 1901 4633 1884 4645 1875
% 
\special{pn 8}%
\special{pa 4646 1876}%
\special{pa 4674 1884}%
\special{pa 4700 1902}%
\special{pa 4720 1926}%
\special{pa 4742 1952}%
\special{pa 4760 1978}%
\special{pa 4776 2004}%
\special{pa 4792 2032}%
\special{pa 4808 2060}%
\special{pa 4822 2088}%
\special{pa 4834 2118}%
\special{pa 4850 2146}%
\special{pa 4864 2176}%
\special{pa 4874 2206}%
\special{pa 4884 2236}%
\special{pa 4896 2266}%
\special{pa 4906 2296}%
\special{pa 4914 2328}%
\special{pa 4922 2358}%
\special{pa 4930 2390}%
\special{pa 4936 2420}%
\special{pa 4938 2452}%
\special{pa 4938 2484}%
\special{pa 4930 2516}%
\special{pa 4902 2526}%
\special{pa 4876 2508}%
\special{pa 4852 2488}%
\special{pa 4830 2462}%
\special{pa 4812 2438}%
\special{pa 4794 2410}%
\special{pa 4780 2382}%
\special{pa 4764 2354}%
\special{pa 4750 2326}%
\special{pa 4734 2298}%
\special{pa 4720 2268}%
\special{pa 4708 2240}%
\special{pa 4696 2210}%
\special{pa 4684 2180}%
\special{pa 4674 2150}%
\special{pa 4664 2120}%
\special{pa 4654 2088}%
\special{pa 4644 2058}%
\special{pa 4636 2028}%
\special{pa 4632 1996}%
\special{pa 4628 1964}%
\special{pa 4626 1932}%
\special{pa 4628 1900}%
\special{pa 4646 1876}%
\special{sp}%
% STR 2 0 3 0
% 3 5122 2912 5122 3015 5 0
% $\bullet$
\put(51.2200,-30.1500){\makebox(0,0){$\bullet$}}%
% CIRCLE 2 0 3 0
% 4 5277 3409 5277 3161 5464 3026 5122 3026
% 
\special{pn 8}%
\special{ar 5278 3410 248 248  4.3278377 5.1665930}%
% SARROW 2 0 3 1
% 2 5372 3180 5386 3186
% 
\special{pn 8}%
\special{pa 5372 3180}%
\special{pa 5386 3186}%
\special{fp}%
\special{sh 1}%
\special{pa 5386 3186}%
\special{pa 5334 3142}%
\special{pa 5338 3166}%
\special{pa 5318 3178}%
\special{pa 5386 3186}%
\special{fp}%
% SARROW 2 0 3 2
% 2 5198 3174 5184 3179
% 
\special{pn 8}%
\special{pa 5198 3174}%
\special{pa 5184 3180}%
\special{fp}%
\special{sh 1}%
\special{pa 5184 3180}%
\special{pa 5254 3176}%
\special{pa 5234 3162}%
\special{pa 5240 3138}%
\special{pa 5184 3180}%
\special{fp}%
% SPLINE 2 0 3 0
% 3 5764 2290 5630 2083 5713 1647
% 
\special{pn 8}%
\special{pa 5764 2290}%
\special{pa 5744 2264}%
\special{pa 5722 2238}%
\special{pa 5702 2212}%
\special{pa 5682 2186}%
\special{pa 5666 2158}%
\special{pa 5650 2132}%
\special{pa 5638 2104}%
\special{pa 5628 2076}%
\special{pa 5622 2046}%
\special{pa 5618 2016}%
\special{pa 5616 1986}%
\special{pa 5618 1956}%
\special{pa 5622 1924}%
\special{pa 5628 1894}%
\special{pa 5636 1862}%
\special{pa 5646 1830}%
\special{pa 5656 1798}%
\special{pa 5668 1764}%
\special{pa 5680 1732}%
\special{pa 5692 1700}%
\special{pa 5706 1666}%
\special{pa 5714 1648}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 5713 1636 5524 2311 5424 2821 5124 3021 5124 3021
% 
\special{pn 8}%
\special{pa 5714 1636}%
\special{pa 5702 1666}%
\special{pa 5692 1696}%
\special{pa 5680 1724}%
\special{pa 5668 1754}%
\special{pa 5658 1784}%
\special{pa 5648 1814}%
\special{pa 5636 1844}%
\special{pa 5626 1874}%
\special{pa 5616 1904}%
\special{pa 5606 1934}%
\special{pa 5598 1964}%
\special{pa 5588 1994}%
\special{pa 5580 2026}%
\special{pa 5572 2056}%
\special{pa 5564 2088}%
\special{pa 5556 2118}%
\special{pa 5550 2150}%
\special{pa 5542 2182}%
\special{pa 5538 2216}%
\special{pa 5532 2248}%
\special{pa 5528 2282}%
\special{pa 5524 2314}%
\special{pa 5522 2348}%
\special{pa 5518 2382}%
\special{pa 5516 2416}%
\special{pa 5514 2452}%
\special{pa 5512 2486}%
\special{pa 5510 2520}%
\special{pa 5506 2552}%
\special{pa 5504 2586}%
\special{pa 5498 2618}%
\special{pa 5494 2650}%
\special{pa 5486 2680}%
\special{pa 5478 2710}%
\special{pa 5468 2740}%
\special{pa 5456 2766}%
\special{pa 5442 2794}%
\special{pa 5428 2818}%
\special{pa 5408 2842}%
\special{pa 5388 2862}%
\special{pa 5366 2884}%
\special{pa 5342 2902}%
\special{pa 5316 2920}%
\special{pa 5288 2938}%
\special{pa 5260 2954}%
\special{pa 5230 2970}%
\special{pa 5200 2986}%
\special{pa 5168 3000}%
\special{pa 5138 3016}%
\special{pa 5124 3022}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 4750 2328 4601 2157 4436 1861 4414 1825 4414 1825
% 
\special{pn 8}%
\special{pa 4750 2328}%
\special{pa 4728 2306}%
\special{pa 4706 2282}%
\special{pa 4684 2258}%
\special{pa 4662 2234}%
\special{pa 4642 2210}%
\special{pa 4622 2186}%
\special{pa 4604 2160}%
\special{pa 4586 2134}%
\special{pa 4568 2106}%
\special{pa 4552 2078}%
\special{pa 4538 2050}%
\special{pa 4522 2022}%
\special{pa 4508 1994}%
\special{pa 4492 1966}%
\special{pa 4478 1936}%
\special{pa 4462 1908}%
\special{pa 4448 1880}%
\special{pa 4432 1852}%
\special{pa 4414 1826}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 4397 1766 4700 2432 4800 2712 4710 3082 4710 3082
% 
\special{pn 8}%
\special{pa 4398 1766}%
\special{pa 4410 1796}%
\special{pa 4422 1824}%
\special{pa 4436 1854}%
\special{pa 4448 1882}%
\special{pa 4462 1910}%
\special{pa 4474 1940}%
\special{pa 4486 1968}%
\special{pa 4500 1998}%
\special{pa 4512 2026}%
\special{pa 4526 2056}%
\special{pa 4538 2084}%
\special{pa 4552 2114}%
\special{pa 4564 2142}%
\special{pa 4578 2172}%
\special{pa 4592 2200}%
\special{pa 4604 2230}%
\special{pa 4618 2260}%
\special{pa 4632 2288}%
\special{pa 4646 2318}%
\special{pa 4660 2348}%
\special{pa 4674 2378}%
\special{pa 4688 2406}%
\special{pa 4702 2436}%
\special{pa 4716 2466}%
\special{pa 4732 2496}%
\special{pa 4744 2526}%
\special{pa 4758 2556}%
\special{pa 4770 2586}%
\special{pa 4780 2616}%
\special{pa 4788 2646}%
\special{pa 4796 2678}%
\special{pa 4800 2708}%
\special{pa 4802 2738}%
\special{pa 4802 2770}%
\special{pa 4798 2800}%
\special{pa 4794 2830}%
\special{pa 4788 2862}%
\special{pa 4780 2894}%
\special{pa 4770 2924}%
\special{pa 4760 2956}%
\special{pa 4748 2986}%
\special{pa 4736 3018}%
\special{pa 4724 3050}%
\special{pa 4712 3080}%
\special{pa 4710 3082}%
\special{sp}%
% STR 2 0 3 0
% 3 6192 2057 6192 2160 5 0
% $g_{i,j}$
\put(61.9200,-21.6000){\makebox(0,0){$g_{i,j}$}}%
% STR 2 0 3 0
% 3 4962 1816 4962 1920 5 0
% $g_{i+1,j}$
\put(49.6200,-19.2000){\makebox(0,0){$g_{i+1,j}$}}%
% STR 2 0 3 0
% 3 4460 2886 4460 2990 5 0
% $a_{i+1,j}^{\sigma_j}$
\put(44.6000,-29.9000){\makebox(0,0){$a_{i+1,j}^{\sigma_j}$}}%
% VECTOR 2 0 3 0
% 2 5029 3274 5266 3254
% 
\special{pn 8}%
\special{pa 5030 3274}%
\special{pa 5266 3254}%
\special{fp}%
\special{sh 1}%
\special{pa 5266 3254}%
\special{pa 5198 3240}%
\special{pa 5214 3258}%
\special{pa 5202 3280}%
\special{pa 5266 3254}%
\special{fp}%
% STR 2 0 3 0
% 3 4883 3171 4883 3274 5 0
% $\frac{2\pi}{p}$
\put(48.8300,-32.7400){\makebox(0,0){$\frac{2\pi}{p}$}}%
% STR 2 0 3 0
% 3 5976 1948 5976 2077 5 0
% $\bullet$
\put(59.7600,-20.7700){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 5820 2246 5820 2375 5 0
% $\bullet$
\put(58.2000,-23.7500){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 4719 1909 4719 2039 5 0
% $\bullet$
\put(47.1900,-20.3900){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 4823 2194 4823 2324 5 0
% $\bullet$
\put(48.2300,-23.2400){\makebox(0,0){$\bullet$}}%
% LINE 2 2 3 0
% 4 5259 3401 5368 1634 5266 3421 5266 3421
% 
\special{pn 8}%
\special{pa 5260 3402}%
\special{pa 5368 1634}%
\special{dt 0.045}%
\special{pa 5266 3422}%
\special{pa 5266 3422}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 41 5360 1752 5374 1755 5385 1770 5397 1789 5406 1822 5415 1860 5421 1899 5425 1946 5428 1998 5430 2050 5428 2107 5423 2161 5419 2215 5411 2266 5403 2312 5393 2353 5382 2389 5369 2419 5356 2437 5344 2453 5330 2455 5317 2452 5304 2437 5294 2416 5284 2383 5276 2348 5269 2306 5266 2259 5261 2210 5260 2156 5263 2099 5266 2047 5271 1989 5278 1940 5285 1892 5297 1852 5308 1817 5322 1787 5334 1769 5348 1755 5360 1752
% 
\special{pn 8}%
\special{pa 5360 1752}%
\special{pa 5386 1770}%
\special{pa 5400 1798}%
\special{pa 5408 1828}%
\special{pa 5416 1860}%
\special{pa 5420 1892}%
\special{pa 5424 1924}%
\special{pa 5426 1956}%
\special{pa 5428 1988}%
\special{pa 5430 2020}%
\special{pa 5430 2052}%
\special{pa 5430 2084}%
\special{pa 5428 2116}%
\special{pa 5424 2146}%
\special{pa 5422 2178}%
\special{pa 5420 2210}%
\special{pa 5416 2242}%
\special{pa 5410 2274}%
\special{pa 5404 2306}%
\special{pa 5398 2336}%
\special{pa 5390 2368}%
\special{pa 5380 2398}%
\special{pa 5364 2426}%
\special{pa 5346 2452}%
\special{pa 5316 2452}%
\special{pa 5298 2424}%
\special{pa 5288 2394}%
\special{pa 5280 2364}%
\special{pa 5274 2332}%
\special{pa 5268 2300}%
\special{pa 5268 2268}%
\special{pa 5264 2236}%
\special{pa 5262 2204}%
\special{pa 5260 2172}%
\special{pa 5262 2140}%
\special{pa 5262 2108}%
\special{pa 5264 2076}%
\special{pa 5266 2044}%
\special{pa 5270 2012}%
\special{pa 5272 1980}%
\special{pa 5278 1950}%
\special{pa 5282 1918}%
\special{pa 5288 1886}%
\special{pa 5296 1856}%
\special{pa 5306 1824}%
\special{pa 5318 1796}%
\special{pa 5336 1768}%
\special{pa 5360 1752}%
\special{sp}%
% STR 2 0 3 0
% 3 5302 1819 5354 1939 5 0
% $\bullet$
\put(53.5400,-19.3900){\special{rt 0 0  5.8743}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 5277 2155 5330 2274 5 0
% $\bullet$
\put(53.3000,-22.7400){\special{rt 0 0  5.8642}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% SPLINE 2 0 3 0
% 4 5715 1636 5546 1814 5423 1958 5423 1958
% 
\special{pn 8}%
\special{pa 5716 1636}%
\special{pa 5694 1660}%
\special{pa 5670 1682}%
\special{pa 5648 1706}%
\special{pa 5626 1728}%
\special{pa 5604 1752}%
\special{pa 5582 1774}%
\special{pa 5560 1798}%
\special{pa 5540 1822}%
\special{pa 5518 1846}%
\special{pa 5498 1870}%
\special{pa 5476 1896}%
\special{pa 5456 1920}%
\special{pa 5436 1944}%
\special{pa 5424 1958}%
\special{sp}%
% STR 2 0 3 0
% 3 5500 1582 5500 1685 5 0
% $h_{i,j}$
\put(55.0000,-16.8500){\makebox(0,0){$h_{i,j}$}}%
% LINE 2 2 3 0
% 4 5268 3400 4082 2085 5287 3410 5287 3410
% 
\special{pn 8}%
\special{pa 5268 3400}%
\special{pa 4082 2086}%
\special{dt 0.045}%
\special{pa 5288 3410}%
\special{pa 5288 3410}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 41 4160 2167 4170 2160 4189 2162 4212 2168 4240 2185 4273 2205 4306 2229 4341 2261 4381 2294 4419 2331 4456 2372 4492 2414 4527 2455 4557 2497 4583 2536 4605 2571 4622 2606 4635 2636 4637 2659 4640 2677 4631 2690 4619 2696 4600 2694 4579 2687 4549 2671 4518 2652 4484 2625 4448 2594 4410 2563 4372 2525 4334 2483 4298 2443 4262 2399 4232 2358 4204 2319 4186 2283 4168 2252 4156 2220 4151 2198 4151 2178 4160 2167
% 
\special{pn 8}%
\special{pa 4160 2168}%
\special{pa 4190 2162}%
\special{pa 4220 2172}%
\special{pa 4248 2190}%
\special{pa 4274 2206}%
\special{pa 4300 2224}%
\special{pa 4324 2246}%
\special{pa 4348 2268}%
\special{pa 4374 2288}%
\special{pa 4398 2310}%
\special{pa 4420 2332}%
\special{pa 4442 2356}%
\special{pa 4462 2380}%
\special{pa 4484 2404}%
\special{pa 4504 2428}%
\special{pa 4526 2452}%
\special{pa 4544 2478}%
\special{pa 4562 2504}%
\special{pa 4580 2532}%
\special{pa 4598 2558}%
\special{pa 4612 2586}%
\special{pa 4626 2614}%
\special{pa 4636 2644}%
\special{pa 4640 2676}%
\special{pa 4618 2696}%
\special{pa 4586 2690}%
\special{pa 4558 2676}%
\special{pa 4530 2660}%
\special{pa 4504 2642}%
\special{pa 4480 2620}%
\special{pa 4456 2600}%
\special{pa 4430 2580}%
\special{pa 4406 2560}%
\special{pa 4382 2536}%
\special{pa 4362 2514}%
\special{pa 4340 2490}%
\special{pa 4318 2466}%
\special{pa 4298 2442}%
\special{pa 4276 2418}%
\special{pa 4256 2392}%
\special{pa 4238 2366}%
\special{pa 4218 2340}%
\special{pa 4202 2314}%
\special{pa 4188 2284}%
\special{pa 4172 2258}%
\special{pa 4158 2228}%
\special{pa 4152 2196}%
\special{pa 4160 2168}%
\special{pa 4160 2168}%
\special{sp}%
% STR 2 0 3 0
% 3 4165 2256 4286 2304 5 0
% $\bullet$
\put(42.8600,-23.0400){\special{rt 0 0  5.0900}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 4384 2511 4503 2560 5 0
% $\bullet$
\put(45.0300,-25.6000){\special{rt 0 0  5.1030}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% SPLINE 2 0 3 0
% 4 4400 1770 4375 2148 4238 2184 4238 2184
% 
\special{pn 8}%
\special{pa 4400 1770}%
\special{pa 4408 1812}%
\special{pa 4416 1852}%
\special{pa 4424 1890}%
\special{pa 4430 1928}%
\special{pa 4434 1966}%
\special{pa 4434 2000}%
\special{pa 4434 2034}%
\special{pa 4430 2064}%
\special{pa 4422 2090}%
\special{pa 4410 2114}%
\special{pa 4394 2134}%
\special{pa 4372 2150}%
\special{pa 4346 2162}%
\special{pa 4316 2172}%
\special{pa 4282 2178}%
\special{pa 4248 2184}%
\special{pa 4238 2184}%
\special{sp}%
% STR 2 0 3 0
% 3 4217 1900 4217 2004 5 0
% $h_{i+1,j}$
\put(42.1700,-20.0400){\makebox(0,0){$h_{i+1,j}$}}%
% STR 2 0 3 0
% 3 5602 2657 5602 2760 5 0
% $a_{i,j}^{\sigma_j}$
\put(56.0200,-27.6000){\makebox(0,0){$a_{i,j}^{\sigma_j}$}}%
% LINE 2 2 3 0
% 2 1600 3410 2800 3410
% 
\special{pn 8}%
\special{pa 1600 3410}%
\special{pa 2800 3410}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4602 3410 5802 3410
% 
\special{pn 8}%
\special{pa 4602 3410}%
\special{pa 5802 3410}%
\special{dt 0.045}%
% CIRCLE 2 2 3 0
% 4 2150 3410 2500 3410 2500 3410 2500 2810
% 
\special{pn 8}%
\special{ar 2150 3410 350 350  5.2404634 5.2747491}%
\special{ar 2150 3410 350 350  5.3776063 5.4118920}%
\special{ar 2150 3410 350 350  5.5147491 5.5490349}%
\special{ar 2150 3410 350 350  5.6518920 5.6861777}%
\special{ar 2150 3410 350 350  5.7890349 5.8233206}%
\special{ar 2150 3410 350 350  5.9261777 5.9604634}%
\special{ar 2150 3410 350 350  6.0633206 6.0976063}%
\special{ar 2150 3410 350 350  6.2004634 6.2347491}%
% SARROW 2 2 3 1
% 2 2339 3116 2326 3108
% 
\special{pn 8}%
\special{pa 2340 3116}%
\special{pa 2326 3108}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2326 3108}%
\special{pa 2372 3160}%
\special{pa 2372 3136}%
\special{pa 2394 3126}%
\special{pa 2326 3108}%
\special{fp}%
% SARROW 2 2 3 2
% 2 2339 3116 2326 3108
% 
\special{pn 8}%
\special{pa 2340 3116}%
\special{pa 2326 3108}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2326 3108}%
\special{pa 2372 3160}%
\special{pa 2372 3136}%
\special{pa 2394 3126}%
\special{pa 2326 3108}%
\special{fp}%
% SARROW 2 2 3 3
% 2 2339 3116 2326 3108
% 
\special{pn 8}%
\special{pa 2340 3116}%
\special{pa 2326 3108}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2326 3108}%
\special{pa 2372 3160}%
\special{pa 2372 3136}%
\special{pa 2394 3126}%
\special{pa 2326 3108}%
\special{fp}%
% SARROW 2 2 3 4
% 2 2500 3395 2500 3410
% 
\special{pn 8}%
\special{pa 2500 3396}%
\special{pa 2500 3410}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2500 3410}%
\special{pa 2520 3344}%
\special{pa 2500 3358}%
\special{pa 2480 3344}%
\special{pa 2500 3410}%
\special{fp}%
% CIRCLE 2 2 3 0
% 4 5272 3410 5622 3410 5622 3410 5622 2750
% 
\special{pn 8}%
\special{ar 5272 3410 350 350  5.1999841 5.2342698}%
\special{ar 5272 3410 350 350  5.3371270 5.3714127}%
\special{ar 5272 3410 350 350  5.4742698 5.5085555}%
\special{ar 5272 3410 350 350  5.6114127 5.6456984}%
\special{ar 5272 3410 350 350  5.7485555 5.7828412}%
\special{ar 5272 3410 350 350  5.8856984 5.9199841}%
\special{ar 5272 3410 350 350  6.0228412 6.0571270}%
\special{ar 5272 3410 350 350  6.1599841 6.1942698}%
% SARROW 2 2 3 1
% 2 5449 3108 5436 3101
% 
\special{pn 8}%
\special{pa 5450 3108}%
\special{pa 5436 3102}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5436 3102}%
\special{pa 5486 3150}%
\special{pa 5484 3126}%
\special{pa 5504 3116}%
\special{pa 5436 3102}%
\special{fp}%
% SARROW 2 2 3 2
% 2 5622 3395 5622 3410
% 
\special{pn 8}%
\special{pa 5622 3396}%
\special{pa 5622 3410}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5622 3410}%
\special{pa 5642 3344}%
\special{pa 5622 3358}%
\special{pa 5602 3344}%
\special{pa 5622 3410}%
\special{fp}%
% STR 2 0 3 0
% 3 2750 3080 2750 3180 5 0
% $i \times\frac{2 \pi}{p}$
\put(27.5000,-31.8000){\makebox(0,0){$i \times\frac{2 \pi}{p}$}}%
% STR 2 0 3 0
% 3 5910 3060 5910 3160 5 0
% $i\times \frac{2 \pi}{p}$
\put(59.1000,-31.6000){\makebox(0,0){$i\times \frac{2 \pi}{p}$}}%
% STR 2 0 3 0
% 3 4700 3010 4700 3110 5 0
% $\bullet$
\put(47.0000,-31.1000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 3525 2415 3525 2515 5 0
% $\sigma_j$
\put(35.2500,-25.1500){\makebox(0,0){$\sigma_j$}}%
\end{picture}%


==> q12.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 27.0000,  7.7000)(  6.7000,-19.7500)
% LINE 2 2 3 0
% 2 670 1899 3370 1899
% 
\special{pn 8}%
\special{pa 670 1900}%
\special{pa 3370 1900}%
\special{dt 0.045}%
% CIRCLE 1 0 3 0
% 4 1915 1899 2335 1899 2935 1899 2935 1249
% 
\special{pn 13}%
\special{ar 1916 1900 420 420  5.7158220 6.2831853}%
% LINE 1 0 3 0
% 2 2335 1899 2635 1899
% 
\special{pn 13}%
\special{pa 2336 1900}%
\special{pa 2636 1900}%
\special{fp}%
% LINE 1 0 3 0
% 2 2270 1680 2526 1524
% 
\special{pn 13}%
\special{pa 2270 1680}%
\special{pa 2526 1524}%
\special{fp}%
% STR 2 0 3 0
% 3 2680 1910 2680 2060 5 0
% $\gamma_0$
\put(26.8000,-20.6000){\makebox(0,0){$\gamma_0$}}%
% STR 2 0 3 0
% 3 2635 1749 2635 1899 5 0
% $\bullet$
\put(26.3500,-18.9900){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 2550 1360 2550 1510 5 0
% $\bullet$
\put(25.5000,-15.1000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 2570 1190 2570 1340 5 0
% $\gamma_0 \xi$
\put(25.7000,-13.4000){\makebox(0,0){$\gamma_0 \xi$}}%
% STR 2 0 3 0
% 3 2560 1600 2560 1750 5 0
% $L_1$
\put(25.6000,-17.5000){\makebox(0,0){$L_1$}}%
% STR 2 0 3 0
% 3 1920 1910 1920 2060 5 0
% $0$
\put(19.2000,-20.6000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1930 1749 1930 1899 5 0
% $\times$
\put(19.3000,-18.9900){\makebox(0,0){$\times$}}%
% LINE 2 2 3 0
% 2 1930 1900 2996 1205
% 
\special{pn 8}%
\special{pa 1930 1900}%
\special{pa 2996 1206}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 2300 1730 2353 1771
% 
\special{pn 8}%
\special{pa 2300 1730}%
\special{pa 2354 1772}%
\special{fp}%
% LINE 2 0 3 0
% 2 2300 1730 2273 1791
% 
\special{pn 8}%
\special{pa 2300 1730}%
\special{pa 2274 1792}%
\special{fp}%
\end{picture}%


==> q13.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.6700,  5.9900)(  8.8000,-20.7600)
% SPLINE 2 0 3 0
% 11 3287 1632 3168 1642 2431 1535 1992 1486 1425 1603 1308 1943 2088 2001 2398 1826 2388 1709 1832 1554 1832 1554
% 
\special{pn 8}%
\special{pa 3288 1632}%
\special{pa 3256 1636}%
\special{pa 3224 1638}%
\special{pa 3192 1642}%
\special{pa 3160 1642}%
\special{pa 3128 1644}%
\special{pa 3096 1644}%
\special{pa 3064 1642}%
\special{pa 3032 1640}%
\special{pa 3000 1638}%
\special{pa 2968 1634}%
\special{pa 2936 1632}%
\special{pa 2904 1626}%
\special{pa 2874 1622}%
\special{pa 2842 1616}%
\special{pa 2810 1612}%
\special{pa 2778 1606}%
\special{pa 2746 1598}%
\special{pa 2714 1592}%
\special{pa 2682 1586}%
\special{pa 2652 1580}%
\special{pa 2620 1572}%
\special{pa 2588 1566}%
\special{pa 2556 1560}%
\special{pa 2526 1554}%
\special{pa 2494 1546}%
\special{pa 2462 1542}%
\special{pa 2432 1536}%
\special{pa 2400 1530}%
\special{pa 2370 1526}%
\special{pa 2338 1522}%
\special{pa 2308 1516}%
\special{pa 2276 1512}%
\special{pa 2244 1510}%
\special{pa 2214 1506}%
\special{pa 2182 1502}%
\special{pa 2150 1500}%
\special{pa 2118 1496}%
\special{pa 2086 1494}%
\special{pa 2052 1492}%
\special{pa 2020 1488}%
\special{pa 1986 1486}%
\special{pa 1952 1484}%
\special{pa 1918 1482}%
\special{pa 1884 1480}%
\special{pa 1850 1478}%
\special{pa 1816 1478}%
\special{pa 1780 1478}%
\special{pa 1746 1478}%
\special{pa 1714 1480}%
\special{pa 1680 1484}%
\special{pa 1648 1490}%
\special{pa 1616 1496}%
\special{pa 1586 1506}%
\special{pa 1556 1516}%
\special{pa 1526 1530}%
\special{pa 1498 1544}%
\special{pa 1472 1562}%
\special{pa 1446 1582}%
\special{pa 1424 1606}%
\special{pa 1402 1632}%
\special{pa 1380 1660}%
\special{pa 1362 1690}%
\special{pa 1346 1722}%
\special{pa 1332 1756}%
\special{pa 1322 1788}%
\special{pa 1312 1820}%
\special{pa 1306 1854}%
\special{pa 1304 1884}%
\special{pa 1304 1914}%
\special{pa 1308 1940}%
\special{pa 1314 1964}%
\special{pa 1326 1986}%
\special{pa 1340 2004}%
\special{pa 1356 2022}%
\special{pa 1376 2036}%
\special{pa 1398 2046}%
\special{pa 1422 2056}%
\special{pa 1450 2064}%
\special{pa 1480 2070}%
\special{pa 1510 2074}%
\special{pa 1544 2076}%
\special{pa 1580 2078}%
\special{pa 1616 2076}%
\special{pa 1654 2074}%
\special{pa 1692 2072}%
\special{pa 1732 2066}%
\special{pa 1772 2062}%
\special{pa 1814 2056}%
\special{pa 1856 2048}%
\special{pa 1898 2040}%
\special{pa 1940 2032}%
\special{pa 1982 2024}%
\special{pa 2024 2016}%
\special{pa 2064 2006}%
\special{pa 2106 1998}%
\special{pa 2146 1988}%
\special{pa 2184 1980}%
\special{pa 2220 1968}%
\special{pa 2256 1958}%
\special{pa 2288 1944}%
\special{pa 2316 1930}%
\special{pa 2342 1914}%
\special{pa 2364 1894}%
\special{pa 2380 1872}%
\special{pa 2392 1846}%
\special{pa 2400 1818}%
\special{pa 2402 1786}%
\special{pa 2400 1752}%
\special{pa 2392 1720}%
\special{pa 2382 1692}%
\special{pa 2368 1666}%
\special{pa 2350 1642}%
\special{pa 2330 1622}%
\special{pa 2308 1606}%
\special{pa 2282 1592}%
\special{pa 2254 1580}%
\special{pa 2224 1570}%
\special{pa 2192 1562}%
\special{pa 2160 1556}%
\special{pa 2124 1552}%
\special{pa 2088 1550}%
\special{pa 2050 1548}%
\special{pa 2012 1548}%
\special{pa 1972 1548}%
\special{pa 1932 1550}%
\special{pa 1890 1552}%
\special{pa 1850 1554}%
\special{pa 1832 1554}%
\special{sp}%
% LINE 2 0 3 0
% 2 1170 1950 3347 1630
% 
\special{pn 8}%
\special{pa 1170 1950}%
\special{pa 3348 1630}%
\special{fp}%
% STR 2 0 3 0
% 3 3489 1486 3489 1583 5 0
% $\xi *_t$
\put(34.8900,-15.8300){\makebox(0,0){$\xi *_t$}}%
% STR 2 0 3 0
% 3 1511 1797 1511 1894 5 0
% $\bullet$
\put(15.1100,-18.9400){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 1724 1759 1724 1855 5 0
% $\bullet$
\put(17.2400,-18.5500){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 2207 1690 2207 1787 5 0
% $\bullet$
\put(22.0700,-17.8700){\makebox(0,0){$\bullet$}}%
% SPLINE 2 0 3 0
% 4 1864 1554 1842 1554 1522 1885 1522 1885
% 
\special{pn 8}%
\special{pa 1864 1554}%
\special{pa 1832 1556}%
\special{pa 1802 1560}%
\special{pa 1774 1568}%
\special{pa 1748 1582}%
\special{pa 1722 1598}%
\special{pa 1698 1616}%
\special{pa 1676 1640}%
\special{pa 1654 1664}%
\special{pa 1634 1690}%
\special{pa 1614 1720}%
\special{pa 1596 1750}%
\special{pa 1578 1782}%
\special{pa 1560 1816}%
\special{pa 1542 1850}%
\special{pa 1524 1882}%
\special{pa 1522 1886}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1864 1554 1789 1573 1713 1865 1713 1865
% 
\special{pn 8}%
\special{pa 1864 1554}%
\special{pa 1832 1560}%
\special{pa 1800 1568}%
\special{pa 1776 1582}%
\special{pa 1754 1600}%
\special{pa 1740 1624}%
\special{pa 1728 1652}%
\special{pa 1720 1682}%
\special{pa 1716 1716}%
\special{pa 1712 1754}%
\special{pa 1712 1792}%
\special{pa 1712 1832}%
\special{pa 1714 1866}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1864 1554 2066 1632 2226 1787 2226 1787
% 
\special{pn 8}%
\special{pa 1864 1554}%
\special{pa 1896 1564}%
\special{pa 1928 1572}%
\special{pa 1958 1582}%
\special{pa 1988 1594}%
\special{pa 2018 1606}%
\special{pa 2046 1620}%
\special{pa 2072 1636}%
\special{pa 2098 1654}%
\special{pa 2122 1676}%
\special{pa 2146 1698}%
\special{pa 2168 1720}%
\special{pa 2190 1744}%
\special{pa 2212 1770}%
\special{pa 2226 1788}%
\special{sp}%
% LINE 2 0 3 0
% 2 4197 1925 6147 1655
% 
\special{pn 8}%
\special{pa 4198 1926}%
\special{pa 6148 1656}%
\special{fp}%
% STR 2 0 3 0
% 3 6277 1488 6277 1585 5 0
% $\xi *_t$
\put(62.7700,-15.8500){\makebox(0,0){$\xi *_t$}}%
% STR 2 0 3 0
% 3 4395 1801 4395 1898 5 0
% $\bullet$
\put(43.9500,-18.9800){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 4609 1762 4609 1859 5 0
% $\bullet$
\put(46.0900,-18.5900){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 5091 1695 5091 1792 5 0
% $\bullet$
\put(50.9100,-17.9200){\makebox(0,0){$\bullet$}}%
% SPLINE 2 0 3 0
% 4 4749 1559 4728 1559 4406 1890 4406 1890
% 
\special{pn 8}%
\special{pa 4750 1560}%
\special{pa 4718 1560}%
\special{pa 4688 1564}%
\special{pa 4660 1574}%
\special{pa 4632 1586}%
\special{pa 4608 1602}%
\special{pa 4584 1622}%
\special{pa 4562 1644}%
\special{pa 4540 1668}%
\special{pa 4520 1696}%
\special{pa 4500 1724}%
\special{pa 4480 1756}%
\special{pa 4462 1788}%
\special{pa 4444 1820}%
\special{pa 4426 1854}%
\special{pa 4408 1888}%
\special{pa 4406 1890}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 4749 1559 4674 1578 4598 1870 4598 1870
% 
\special{pn 8}%
\special{pa 4750 1560}%
\special{pa 4716 1566}%
\special{pa 4686 1574}%
\special{pa 4660 1586}%
\special{pa 4640 1606}%
\special{pa 4624 1628}%
\special{pa 4612 1656}%
\special{pa 4604 1688}%
\special{pa 4600 1722}%
\special{pa 4598 1758}%
\special{pa 4598 1796}%
\special{pa 4598 1836}%
\special{pa 4598 1870}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 4749 1559 4952 1637 5112 1792 5112 1792
% 
\special{pn 8}%
\special{pa 4750 1560}%
\special{pa 4782 1568}%
\special{pa 4812 1578}%
\special{pa 4844 1588}%
\special{pa 4874 1598}%
\special{pa 4902 1610}%
\special{pa 4930 1624}%
\special{pa 4958 1640}%
\special{pa 4984 1660}%
\special{pa 5008 1680}%
\special{pa 5030 1702}%
\special{pa 5054 1724}%
\special{pa 5074 1748}%
\special{pa 5096 1774}%
\special{pa 5112 1792}%
\special{sp}%
% SPLINE 2 0 3 0
% 7 4674 1572 4706 1562 4930 1562 5229 1621 5796 1669 6063 1660 6063 1660
% 
\special{pn 8}%
\special{pa 4674 1572}%
\special{pa 4706 1562}%
\special{pa 4736 1556}%
\special{pa 4768 1552}%
\special{pa 4800 1550}%
\special{pa 4832 1552}%
\special{pa 4864 1554}%
\special{pa 4896 1558}%
\special{pa 4928 1562}%
\special{pa 4960 1568}%
\special{pa 4992 1574}%
\special{pa 5024 1580}%
\special{pa 5056 1586}%
\special{pa 5086 1592}%
\special{pa 5118 1598}%
\special{pa 5150 1606}%
\special{pa 5180 1612}%
\special{pa 5212 1618}%
\special{pa 5242 1624}%
\special{pa 5274 1630}%
\special{pa 5306 1634}%
\special{pa 5338 1640}%
\special{pa 5370 1644}%
\special{pa 5400 1648}%
\special{pa 5432 1652}%
\special{pa 5464 1654}%
\special{pa 5496 1658}%
\special{pa 5528 1660}%
\special{pa 5560 1662}%
\special{pa 5592 1664}%
\special{pa 5624 1666}%
\special{pa 5656 1668}%
\special{pa 5688 1668}%
\special{pa 5720 1670}%
\special{pa 5754 1670}%
\special{pa 5786 1670}%
\special{pa 5818 1670}%
\special{pa 5850 1668}%
\special{pa 5882 1668}%
\special{pa 5914 1666}%
\special{pa 5946 1666}%
\special{pa 5978 1664}%
\special{pa 6010 1664}%
\special{pa 6042 1662}%
\special{pa 6064 1660}%
\special{sp}%
% STR 2 0 3 0
% 3 1478 1661 1478 1759 5 0
% $b_1$
\put(14.7800,-17.5900){\makebox(0,0){$b_1$}}%
% STR 2 0 3 0
% 3 1820 1652 1820 1749 5 0
% $b_2$
\put(18.2000,-17.4900){\makebox(0,0){$b_2$}}%
% STR 2 0 3 0
% 3 2219 1583 2219 1680 5 0
% $b_q$
\put(22.1900,-16.8000){\makebox(0,0){$b_q$}}%
% STR 2 0 3 0
% 3 4363 1651 4363 1748 5 0
% $c_1$
\put(43.6300,-17.4800){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0
% 3 4694 1651 4694 1748 5 0
% $c_2$
\put(46.9400,-17.4800){\makebox(0,0){$c_2$}}%
% STR 2 0 3 0
% 3 5122 1595 5122 1693 5 0
% $c_q$
\put(51.2200,-16.9300){\makebox(0,0){$c_q$}}%
% STR 2 0 3 0
% 3 1926 1554 1940 1660 5 0
% $\cdots$
\put(19.4000,-16.6000){\special{rt 0 0  6.1519}\makebox(0,0){$\cdots$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 4795 1543 4810 1650 5 0
% $\cdots$
\put(48.1000,-16.5000){\special{rt 0 0  6.1439}\makebox(0,0){$\cdots$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 1240 1940 1240 2040 5 0
% $0$
\put(12.4000,-20.4000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4260 1930 4260 2030 5 0
% $0$
\put(42.6000,-20.3000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1240 1840 1240 1940 5 0
% $\times$
\put(12.4000,-19.4000){\makebox(0,0){$\times$}}%
% STR 2 0 3 0
% 3 4260 1810 4260 1910 5 0
% $\times$
\put(42.6000,-19.1000){\makebox(0,0){$\times$}}%
% STR 2 0 3 0
% 3 6100 1560 6100 1660 5 0
% $\times$
\put(61.0000,-16.6000){\makebox(0,0){$\times$}}%
% STR 2 0 3 0
% 3 3280 1530 3280 1630 5 0
% $\times$
\put(32.8000,-16.3000){\makebox(0,0){$\times$}}%
\end{picture}%


==> q14.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.0800,  9.6200)( 14.6000,-27.1500)
% STR 2 0 3 0
% 3 1898 2531 1900 2640 5 0
% $\times$
\put(19.0000,-26.4000){\special{rt 0 0  6.2648}\makebox(0,0){$\times$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 1860 2691 1860 2800 5 0
% $O$
\put(18.6000,-28.0000){\makebox(0,0){$O$}}%
% LINE 2 2 3 0
% 2 1893 2636 3868 1994
% 
\special{pn 8}%
\special{pa 1894 2636}%
\special{pa 3868 1994}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3552 1979 3536 2085 5 0
% $\bullet$
\put(35.3600,-20.8500){\special{rt 0 0  0.1498}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% LINE 1 0 3 0
% 2 2235 2534 2576 2424
% 
\special{pn 13}%
\special{pa 2236 2534}%
\special{pa 2576 2424}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2718 2349 2879 2339 2566 2423 2998 2285
% 
\special{pn 13}%
\special{ar 2718 2350 162 162  6.0584741 6.2831853}%
\special{ar 2718 2350 162 162  0.0000000 2.6885267}%
% STR 2 0 3 0
% 3 3263 1740 3265 1849 5 0
% $\gamma_j\xi$
\put(32.6500,-18.4900){\special{rt 0 0  6.2648}\makebox(0,0){$\gamma_j\xi$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 2360 1902 2360 2010 5 0
% $\sigma_j^{(1)}$
\put(23.6000,-20.1000){\makebox(0,0){$\sigma_j^{(1)}$}}%
% STR 2 0 3 0
% 3 2090 2308 2090 2428 5 0
% $\gamma_0 \xi$
\put(20.9000,-24.2800){\makebox(0,0){$\gamma_0 \xi$}}%
% STR 2 0 3 0
% 3 2244 2433 2244 2540 5 0
% $\bullet$
\put(22.4400,-25.4000){\makebox(0,0){$\bullet$}}%
% CIRCLE 1 0 3 0
% 4 3554 2082 3645 1949 3414 2143 3451 2029
% 
\special{pn 13}%
\special{ar 3554 2082 162 162  3.6168228 6.2831853}%
\special{ar 3554 2082 162 162  0.0000000 2.7306820}%
% SARROW 1 0 3 1
% 2 3416 1997 3411 2007
% 
\special{pn 13}%
\special{pa 3416 1998}%
\special{pa 3412 2008}%
\special{fp}%
\special{sh 1}%
\special{pa 3412 2008}%
\special{pa 3460 1956}%
\special{pa 3436 1960}%
\special{pa 3424 1938}%
\special{pa 3412 2008}%
\special{fp}%
% LINE 1 0 3 0
% 2 2872 2315 3031 2266
% 
\special{pn 13}%
\special{pa 2872 2316}%
\special{pa 3032 2266}%
\special{fp}%
% LINE 1 0 3 0
% 2 3251 2186 3410 2137
% 
\special{pn 13}%
\special{pa 3252 2186}%
\special{pa 3410 2138}%
\special{fp}%
% STR 2 0 3 0
% 3 2754 2265 2721 2367 5 0
% $\bullet$
\put(27.2100,-23.6700){\special{rt 0 0  0.3129}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 2598 2118 2598 2225 5 0
% $\gamma_1\xi$
\put(25.9800,-22.2500){\makebox(0,0){$\gamma_1\xi$}}%
\end{picture}%


==> q15.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 19.4000,  6.6400)(  4.6000,-16.6500)
% LINE 2 2 3 0
% 2 600 1600 2400 1600
% 
\special{pn 8}%
\special{pa 600 1600}%
\special{pa 2400 1600}%
\special{dt 0.045}%
% CIRCLE 1 0 3 0
% 4 1430 1600 1710 1600 2110 1600 910 1000
% 
\special{pn 13}%
\special{ar 1430 1600 280 280  3.9982983 6.2831853}%
% LINE 1 0 3 0
% 2 1710 1600 1910 1600
% 
\special{pn 13}%
\special{pa 1710 1600}%
\special{pa 1910 1600}%
\special{fp}%
% LINE 1 0 3 0
% 2 1240 1400 1094 1262
% 
\special{pn 13}%
\special{pa 1240 1400}%
\special{pa 1094 1262}%
\special{fp}%
% STR 2 0 3 0
% 3 1940 1650 1940 1750 5 0
% $\gamma_0$
\put(19.4000,-17.5000){\makebox(0,0){$\gamma_0$}}%
% STR 2 0 3 0
% 3 1910 1500 1910 1600 5 0
% $\bullet$
\put(19.1000,-16.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 1110 1170 1110 1270 5 0
% $\bullet$
\put(11.1000,-12.7000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 1180 990 1180 1090 5 0
% $\gamma_0 \xi^k$
\put(11.8000,-10.9000){\makebox(0,0){$\gamma_0 \xi^k$}}%
% STR 2 0 3 0
% 3 1650 1060 1650 1160 5 0
% $L_k$
\put(16.5000,-11.6000){\makebox(0,0){$L_k$}}%
% STR 2 0 3 0
% 3 1430 1650 1430 1750 5 0
% $0$
\put(14.3000,-17.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1440 1500 1440 1600 5 0
% $\times$
\put(14.4000,-16.0000){\makebox(0,0){$\times$}}%
% LINE 1 0 3 0
% 2 1510 1340 1570 1410
% 
\special{pn 13}%
\special{pa 1510 1340}%
\special{pa 1570 1410}%
\special{fp}%
% LINE 1 0 3 0
% 2 1510 1330 1601 1321
% 
\special{pn 13}%
\special{pa 1510 1330}%
\special{pa 1602 1322}%
\special{fp}%
% LINE 2 2 3 0
% 2 1442 1601 842 1001
% 
\special{pn 8}%
\special{pa 1442 1602}%
\special{pa 842 1002}%
\special{dt 0.045}%
\end{picture}%


==> q2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.9700,  7.4000)(  2.4300,-11.2400)
% LINE 2 0 3 0
% 2 410 821 1460 821
% 
\special{pn 8}%
\special{pa 410 822}%
\special{pa 1460 822}%
\special{fp}%
% LINE 2 0 3 0
% 2 1880 821 3140 821
% 
\special{pn 8}%
\special{pa 1880 822}%
\special{pa 3140 822}%
\special{fp}%
% LINE 2 2 3 0
% 2 1250 821 2300 821
% 
\special{pn 8}%
\special{pa 1250 822}%
\special{pa 2300 822}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 4 1796 548 1828 684 2027 821 2027 821
% 
\special{pn 8}%
\special{pa 1796 548}%
\special{pa 1800 582}%
\special{pa 1806 614}%
\special{pa 1812 646}%
\special{pa 1824 674}%
\special{pa 1838 700}%
\special{pa 1858 724}%
\special{pa 1880 744}%
\special{pa 1908 762}%
\special{pa 1936 778}%
\special{pa 1966 794}%
\special{pa 1998 808}%
\special{pa 2028 822}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1796 548 1397 653 1082 821 1082 821
% 
\special{pn 8}%
\special{pa 1796 548}%
\special{pa 1764 554}%
\special{pa 1734 562}%
\special{pa 1702 568}%
\special{pa 1670 574}%
\special{pa 1638 582}%
\special{pa 1608 588}%
\special{pa 1576 596}%
\special{pa 1546 604}%
\special{pa 1514 614}%
\special{pa 1484 622}%
\special{pa 1454 632}%
\special{pa 1424 644}%
\special{pa 1394 654}%
\special{pa 1366 668}%
\special{pa 1336 680}%
\special{pa 1308 694}%
\special{pa 1278 708}%
\special{pa 1250 724}%
\special{pa 1222 740}%
\special{pa 1194 754}%
\special{pa 1166 772}%
\special{pa 1140 788}%
\special{pa 1112 804}%
\special{pa 1084 820}%
\special{pa 1082 822}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1796 548 1586 663 1344 821 1344 821
% 
\special{pn 8}%
\special{pa 1796 548}%
\special{pa 1768 564}%
\special{pa 1740 578}%
\special{pa 1712 594}%
\special{pa 1684 608}%
\special{pa 1656 624}%
\special{pa 1628 640}%
\special{pa 1600 656}%
\special{pa 1572 672}%
\special{pa 1546 688}%
\special{pa 1518 706}%
\special{pa 1492 724}%
\special{pa 1464 740}%
\special{pa 1438 758}%
\special{pa 1412 776}%
\special{pa 1384 794}%
\special{pa 1358 812}%
\special{pa 1344 822}%
\special{sp}%
% STR 2 0 3 0
% 3 1098 731 1098 837 5 0
% {\large{$\bullet$}}
\put(10.9800,-8.3700){\makebox(0,0){{\large{$\bullet$}}}}%
% STR 2 0 3 0
% 3 1350 731 1350 837 5 0
% {\large{$\bullet$}}
\put(13.5000,-8.3700){\makebox(0,0){{\large{$\bullet$}}}}%
% STR 2 0 3 0
% 3 2032 731 2032 837 5 0
% {\large{$\bullet$}}
\put(20.3200,-8.3700){\makebox(0,0){{\large{$\bullet$}}}}%
% SPLINE 2 0 3 0
% 7 1796 548 2164 579 2384 695 3066 821 3066 821 3066 821 3066 821
% 
\special{pn 8}%
\special{pa 1796 548}%
\special{pa 1830 548}%
\special{pa 1862 546}%
\special{pa 1896 546}%
\special{pa 1928 544}%
\special{pa 1960 546}%
\special{pa 1994 546}%
\special{pa 2026 550}%
\special{pa 2056 552}%
\special{pa 2088 558}%
\special{pa 2118 566}%
\special{pa 2148 574}%
\special{pa 2178 584}%
\special{pa 2206 598}%
\special{pa 2236 612}%
\special{pa 2264 628}%
\special{pa 2292 644}%
\special{pa 2320 660}%
\special{pa 2348 676}%
\special{pa 2376 690}%
\special{pa 2404 706}%
\special{pa 2434 718}%
\special{pa 2462 730}%
\special{pa 2492 742}%
\special{pa 2522 752}%
\special{pa 2552 760}%
\special{pa 2584 768}%
\special{pa 2614 776}%
\special{pa 2646 782}%
\special{pa 2678 788}%
\special{pa 2708 794}%
\special{pa 2740 798}%
\special{pa 2772 802}%
\special{pa 2806 806}%
\special{pa 2838 808}%
\special{pa 2870 810}%
\special{pa 2902 814}%
\special{pa 2936 816}%
\special{pa 2968 816}%
\special{pa 3002 818}%
\special{pa 3034 820}%
\special{pa 3066 822}%
\special{sp}%
% STR 2 0 3 0
% 3 3077 842 3077 947 5 0
% $*_t$
\put(30.7700,-9.4700){\makebox(0,0){$*_t$}}%
% STR 2 0 3 0
% 3 1176 527 1176 632 5 0
% {\small{$b_1$}}
\put(11.7600,-6.3200){\makebox(0,0){{\small{$b_1$}}}}%
% STR 2 0 3 0
% 3 1630 635 1630 740 5 0
% {\small{$b_2$}}
\put(16.3000,-7.4000){\makebox(0,0){{\small{$b_2$}}}}%
% STR 2 0 3 0
% 3 2016 600 2016 705 5 0
% {\small{$b_q$}}
\put(20.1600,-7.0500){\makebox(0,0){{\small{$b_q$}}}}%
% SPLINE 2 0 3 0
% 10 3056 821 2962 800 2489 642 1859 432 862 663 862 947 1702 1010 2332 905 3056 821 3056 821
% 
\special{pn 8}%
\special{pa 3056 822}%
\special{pa 3026 814}%
\special{pa 2994 808}%
\special{pa 2962 800}%
\special{pa 2932 792}%
\special{pa 2900 784}%
\special{pa 2870 776}%
\special{pa 2838 766}%
\special{pa 2808 758}%
\special{pa 2778 748}%
\special{pa 2746 738}%
\special{pa 2716 728}%
\special{pa 2686 716}%
\special{pa 2656 706}%
\special{pa 2626 694}%
\special{pa 2596 684}%
\special{pa 2566 672}%
\special{pa 2536 660}%
\special{pa 2506 650}%
\special{pa 2478 638}%
\special{pa 2448 626}%
\special{pa 2420 614}%
\special{pa 2392 604}%
\special{pa 2362 592}%
\special{pa 2334 582}%
\special{pa 2306 570}%
\special{pa 2276 558}%
\special{pa 2248 548}%
\special{pa 2218 538}%
\special{pa 2190 526}%
\special{pa 2160 516}%
\special{pa 2130 506}%
\special{pa 2100 496}%
\special{pa 2068 486}%
\special{pa 2036 478}%
\special{pa 2006 468}%
\special{pa 1972 460}%
\special{pa 1940 452}%
\special{pa 1906 442}%
\special{pa 1872 436}%
\special{pa 1836 428}%
\special{pa 1800 420}%
\special{pa 1764 414}%
\special{pa 1726 408}%
\special{pa 1690 402}%
\special{pa 1652 398}%
\special{pa 1614 394}%
\special{pa 1576 390}%
\special{pa 1538 388}%
\special{pa 1498 386}%
\special{pa 1460 386}%
\special{pa 1424 384}%
\special{pa 1386 386}%
\special{pa 1348 388}%
\special{pa 1312 390}%
\special{pa 1276 394}%
\special{pa 1242 400}%
\special{pa 1206 406}%
\special{pa 1174 414}%
\special{pa 1140 424}%
\special{pa 1110 434}%
\special{pa 1080 446}%
\special{pa 1050 460}%
\special{pa 1024 474}%
\special{pa 998 490}%
\special{pa 974 508}%
\special{pa 950 528}%
\special{pa 930 550}%
\special{pa 910 572}%
\special{pa 894 598}%
\special{pa 878 624}%
\special{pa 866 654}%
\special{pa 856 684}%
\special{pa 848 716}%
\special{pa 842 750}%
\special{pa 838 784}%
\special{pa 838 818}%
\special{pa 840 852}%
\special{pa 844 884}%
\special{pa 850 914}%
\special{pa 860 942}%
\special{pa 872 968}%
\special{pa 888 990}%
\special{pa 904 1010}%
\special{pa 924 1028}%
\special{pa 946 1042}%
\special{pa 972 1056}%
\special{pa 998 1066}%
\special{pa 1026 1074}%
\special{pa 1054 1082}%
\special{pa 1086 1086}%
\special{pa 1118 1090}%
\special{pa 1152 1090}%
\special{pa 1188 1090}%
\special{pa 1224 1090}%
\special{pa 1260 1086}%
\special{pa 1298 1084}%
\special{pa 1336 1078}%
\special{pa 1374 1074}%
\special{pa 1414 1068}%
\special{pa 1452 1060}%
\special{pa 1492 1054}%
\special{pa 1530 1046}%
\special{pa 1570 1038}%
\special{pa 1608 1030}%
\special{pa 1646 1022}%
\special{pa 1684 1014}%
\special{pa 1720 1006}%
\special{pa 1756 1000}%
\special{pa 1790 992}%
\special{pa 1824 986}%
\special{pa 1858 980}%
\special{pa 1892 974}%
\special{pa 1924 968}%
\special{pa 1956 962}%
\special{pa 1986 956}%
\special{pa 2018 952}%
\special{pa 2048 946}%
\special{pa 2078 942}%
\special{pa 2108 938}%
\special{pa 2138 932}%
\special{pa 2168 928}%
\special{pa 2198 924}%
\special{pa 2228 920}%
\special{pa 2258 916}%
\special{pa 2288 912}%
\special{pa 2318 908}%
\special{pa 2348 904}%
\special{pa 2378 900}%
\special{pa 2408 896}%
\special{pa 2440 892}%
\special{pa 2470 888}%
\special{pa 2502 884}%
\special{pa 2534 880}%
\special{pa 2564 876}%
\special{pa 2596 872}%
\special{pa 2628 870}%
\special{pa 2660 866}%
\special{pa 2692 862}%
\special{pa 2724 858}%
\special{pa 2756 854}%
\special{pa 2788 850}%
\special{pa 2820 848}%
\special{pa 2852 844}%
\special{pa 2886 840}%
\special{pa 2918 836}%
\special{pa 2950 834}%
\special{pa 2982 830}%
\special{pa 3016 826}%
\special{pa 3048 822}%
\special{pa 3056 822}%
\special{sp}%
% STR 2 0 3 0
% 3 1218 1104 1218 1209 5 0
% $\tau$
\put(12.1800,-12.0900){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 641 863 641 968 5 0
% $0$
\put(6.4100,-9.6800){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1733 611 1733 716 5 0
% $\cdots$
\put(17.3300,-7.1600){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3070 715 3070 820 5 0
% $\times$
\put(30.7000,-8.2000){\makebox(0,0){$\times$}}%
% STR 2 0 3 0
% 3 640 715 640 820 5 0
% $\times$
\put(6.4000,-8.2000){\makebox(0,0){$\times$}}%
\end{picture}%


==> q3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.6700, 21.6700)( 19.7600,-28.8200)
% CIRCLE 2 2 3 0
% 4 6209 1845 7169 1845 7169 1845 7169 1855
% 
\special{pn 8}%
\special{ar 6210 1846 960 960  0.0104163 0.0229163}%
\special{ar 6210 1846 960 960  0.0604163 0.0729163}%
\special{ar 6210 1846 960 960  0.1104163 0.1229163}%
\special{ar 6210 1846 960 960  0.1604163 0.1729163}%
\special{ar 6210 1846 960 960  0.2104163 0.2229163}%
\special{ar 6210 1846 960 960  0.2604163 0.2729163}%
\special{ar 6210 1846 960 960  0.3104163 0.3229163}%
\special{ar 6210 1846 960 960  0.3604163 0.3729163}%
\special{ar 6210 1846 960 960  0.4104163 0.4229163}%
\special{ar 6210 1846 960 960  0.4604163 0.4729163}%
\special{ar 6210 1846 960 960  0.5104163 0.5229163}%
\special{ar 6210 1846 960 960  0.5604163 0.5729163}%
\special{ar 6210 1846 960 960  0.6104163 0.6229163}%
\special{ar 6210 1846 960 960  0.6604163 0.6729163}%
\special{ar 6210 1846 960 960  0.7104163 0.7229163}%
\special{ar 6210 1846 960 960  0.7604163 0.7729163}%
\special{ar 6210 1846 960 960  0.8104163 0.8229163}%
\special{ar 6210 1846 960 960  0.8604163 0.8729163}%
\special{ar 6210 1846 960 960  0.9104163 0.9229163}%
\special{ar 6210 1846 960 960  0.9604163 0.9729163}%
\special{ar 6210 1846 960 960  1.0104163 1.0229163}%
\special{ar 6210 1846 960 960  1.0604163 1.0729163}%
\special{ar 6210 1846 960 960  1.1104163 1.1229163}%
\special{ar 6210 1846 960 960  1.1604163 1.1729163}%
\special{ar 6210 1846 960 960  1.2104163 1.2229163}%
\special{ar 6210 1846 960 960  1.2604163 1.2729163}%
\special{ar 6210 1846 960 960  1.3104163 1.3229163}%
\special{ar 6210 1846 960 960  1.3604163 1.3729163}%
\special{ar 6210 1846 960 960  1.4104163 1.4229163}%
\special{ar 6210 1846 960 960  1.4604163 1.4729163}%
\special{ar 6210 1846 960 960  1.5104163 1.5229163}%
\special{ar 6210 1846 960 960  1.5604163 1.5729163}%
\special{ar 6210 1846 960 960  1.6104163 1.6229163}%
\special{ar 6210 1846 960 960  1.6604163 1.6729163}%
\special{ar 6210 1846 960 960  1.7104163 1.7229163}%
\special{ar 6210 1846 960 960  1.7604163 1.7729163}%
\special{ar 6210 1846 960 960  1.8104163 1.8229163}%
\special{ar 6210 1846 960 960  1.8604163 1.8729163}%
\special{ar 6210 1846 960 960  1.9104163 1.9229163}%
\special{ar 6210 1846 960 960  1.9604163 1.9729163}%
\special{ar 6210 1846 960 960  2.0104163 2.0229163}%
\special{ar 6210 1846 960 960  2.0604163 2.0729163}%
\special{ar 6210 1846 960 960  2.1104163 2.1229163}%
\special{ar 6210 1846 960 960  2.1604163 2.1729163}%
\special{ar 6210 1846 960 960  2.2104163 2.2229163}%
\special{ar 6210 1846 960 960  2.2604163 2.2729163}%
\special{ar 6210 1846 960 960  2.3104163 2.3229163}%
\special{ar 6210 1846 960 960  2.3604163 2.3729163}%
\special{ar 6210 1846 960 960  2.4104163 2.4229163}%
\special{ar 6210 1846 960 960  2.4604163 2.4729163}%
\special{ar 6210 1846 960 960  2.5104163 2.5229163}%
\special{ar 6210 1846 960 960  2.5604163 2.5729163}%
\special{ar 6210 1846 960 960  2.6104163 2.6229163}%
\special{ar 6210 1846 960 960  2.6604163 2.6729163}%
\special{ar 6210 1846 960 960  2.7104163 2.7229163}%
\special{ar 6210 1846 960 960  2.7604163 2.7729163}%
\special{ar 6210 1846 960 960  2.8104163 2.8229163}%
\special{ar 6210 1846 960 960  2.8604163 2.8729163}%
\special{ar 6210 1846 960 960  2.9104163 2.9229163}%
\special{ar 6210 1846 960 960  2.9604163 2.9729163}%
\special{ar 6210 1846 960 960  3.0104163 3.0229163}%
\special{ar 6210 1846 960 960  3.0604163 3.0729163}%
\special{ar 6210 1846 960 960  3.1104163 3.1229163}%
\special{ar 6210 1846 960 960  3.1604163 3.1729163}%
\special{ar 6210 1846 960 960  3.2104163 3.2229163}%
\special{ar 6210 1846 960 960  3.2604163 3.2729163}%
\special{ar 6210 1846 960 960  3.3104163 3.3229163}%
\special{ar 6210 1846 960 960  3.3604163 3.3729163}%
\special{ar 6210 1846 960 960  3.4104163 3.4229163}%
\special{ar 6210 1846 960 960  3.4604163 3.4729163}%
\special{ar 6210 1846 960 960  3.5104163 3.5229163}%
\special{ar 6210 1846 960 960  3.5604163 3.5729163}%
\special{ar 6210 1846 960 960  3.6104163 3.6229163}%
\special{ar 6210 1846 960 960  3.6604163 3.6729163}%
\special{ar 6210 1846 960 960  3.7104163 3.7229163}%
\special{ar 6210 1846 960 960  3.7604163 3.7729163}%
\special{ar 6210 1846 960 960  3.8104163 3.8229163}%
\special{ar 6210 1846 960 960  3.8604163 3.8729163}%
\special{ar 6210 1846 960 960  3.9104163 3.9229163}%
\special{ar 6210 1846 960 960  3.9604163 3.9729163}%
\special{ar 6210 1846 960 960  4.0104163 4.0229163}%
\special{ar 6210 1846 960 960  4.0604163 4.0729163}%
\special{ar 6210 1846 960 960  4.1104163 4.1229163}%
\special{ar 6210 1846 960 960  4.1604163 4.1729163}%
\special{ar 6210 1846 960 960  4.2104163 4.2229163}%
\special{ar 6210 1846 960 960  4.2604163 4.2729163}%
\special{ar 6210 1846 960 960  4.3104163 4.3229163}%
\special{ar 6210 1846 960 960  4.3604163 4.3729163}%
\special{ar 6210 1846 960 960  4.4104163 4.4229163}%
\special{ar 6210 1846 960 960  4.4604163 4.4729163}%
\special{ar 6210 1846 960 960  4.5104163 4.5229163}%
\special{ar 6210 1846 960 960  4.5604163 4.5729163}%
\special{ar 6210 1846 960 960  4.6104163 4.6229163}%
\special{ar 6210 1846 960 960  4.6604163 4.6729163}%
\special{ar 6210 1846 960 960  4.7104163 4.7229163}%
\special{ar 6210 1846 960 960  4.7604163 4.7729163}%
\special{ar 6210 1846 960 960  4.8104163 4.8229163}%
\special{ar 6210 1846 960 960  4.8604163 4.8729163}%
\special{ar 6210 1846 960 960  4.9104163 4.9229163}%
\special{ar 6210 1846 960 960  4.9604163 4.9729163}%
\special{ar 6210 1846 960 960  5.0104163 5.0229163}%
\special{ar 6210 1846 960 960  5.0604163 5.0729163}%
\special{ar 6210 1846 960 960  5.1104163 5.1229163}%
\special{ar 6210 1846 960 960  5.1604163 5.1729163}%
\special{ar 6210 1846 960 960  5.2104163 5.2229163}%
\special{ar 6210 1846 960 960  5.2604163 5.2729163}%
\special{ar 6210 1846 960 960  5.3104163 5.3229163}%
\special{ar 6210 1846 960 960  5.3604163 5.3729163}%
\special{ar 6210 1846 960 960  5.4104163 5.4229163}%
\special{ar 6210 1846 960 960  5.4604163 5.4729163}%
\special{ar 6210 1846 960 960  5.5104163 5.5229163}%
\special{ar 6210 1846 960 960  5.5604163 5.5729163}%
\special{ar 6210 1846 960 960  5.6104163 5.6229163}%
\special{ar 6210 1846 960 960  5.6604163 5.6729163}%
\special{ar 6210 1846 960 960  5.7104163 5.7229163}%
\special{ar 6210 1846 960 960  5.7604163 5.7729163}%
\special{ar 6210 1846 960 960  5.8104163 5.8229163}%
\special{ar 6210 1846 960 960  5.8604163 5.8729163}%
\special{ar 6210 1846 960 960  5.9104163 5.9229163}%
\special{ar 6210 1846 960 960  5.9604163 5.9729163}%
\special{ar 6210 1846 960 960  6.0104163 6.0229163}%
\special{ar 6210 1846 960 960  6.0604163 6.0729163}%
\special{ar 6210 1846 960 960  6.1104163 6.1229163}%
\special{ar 6210 1846 960 960  6.1604163 6.1729163}%
\special{ar 6210 1846 960 960  6.2104163 6.2229163}%
\special{ar 6210 1846 960 960  6.2604163 6.2729163}%
% LINE 2 2 3 0
% 2 6209 1845 7443 1845
% 
\special{pn 8}%
\special{pa 6210 1846}%
\special{pa 7444 1846}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 6209 1845 5137 1045
% 
\special{pn 8}%
\special{pa 6210 1846}%
\special{pa 5138 1046}%
\special{dt 0.045}%
% CIRCLE 1 0 3 0
% 4 6209 1845 7169 1845 7169 1845 5054 978
% 
\special{pn 13}%
\special{ar 6210 1846 960 960  3.7855092 6.2831853}%
% SPLINE 2 0 3 0
% 7 7169 1845 6977 1820 6644 1737 6529 1775 6529 1935 6894 1909 7169 1845
% 
\special{pn 8}%
\special{pa 7170 1846}%
\special{pa 7138 1842}%
\special{pa 7106 1840}%
\special{pa 7074 1836}%
\special{pa 7042 1832}%
\special{pa 7010 1828}%
\special{pa 6980 1820}%
\special{pa 6948 1812}%
\special{pa 6918 1804}%
\special{pa 6888 1794}%
\special{pa 6858 1782}%
\special{pa 6828 1772}%
\special{pa 6798 1762}%
\special{pa 6768 1754}%
\special{pa 6736 1746}%
\special{pa 6704 1742}%
\special{pa 6670 1738}%
\special{pa 6636 1738}%
\special{pa 6602 1740}%
\special{pa 6570 1748}%
\special{pa 6542 1764}%
\special{pa 6522 1786}%
\special{pa 6510 1818}%
\special{pa 6508 1852}%
\special{pa 6512 1888}%
\special{pa 6522 1920}%
\special{pa 6536 1946}%
\special{pa 6558 1964}%
\special{pa 6582 1976}%
\special{pa 6610 1982}%
\special{pa 6640 1982}%
\special{pa 6674 1978}%
\special{pa 6710 1970}%
\special{pa 6746 1960}%
\special{pa 6784 1948}%
\special{pa 6822 1936}%
\special{pa 6858 1922}%
\special{pa 6894 1910}%
\special{pa 6930 1898}%
\special{pa 6964 1888}%
\special{pa 6996 1880}%
\special{pa 7026 1872}%
\special{pa 7058 1866}%
\special{pa 7088 1860}%
\special{pa 7116 1854}%
\special{pa 7146 1850}%
\special{pa 7170 1846}%
\special{sp}%
% LINE 2 2 3 0
% 2 6209 1845 6936 715
% 
\special{pn 8}%
\special{pa 6210 1846}%
\special{pa 6936 716}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 6209 1845 5331 2863
% 
\special{pn 8}%
\special{pa 6210 1846}%
\special{pa 5332 2864}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 7060 2882 6206 1846
% 
\special{pn 8}%
\special{pa 7060 2882}%
\special{pa 6206 1846}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 7 6728 1039 6593 1178 6328 1397 6291 1513 6420 1607 6616 1298 6728 1039
% 
\special{pn 8}%
\special{pa 6728 1040}%
\special{pa 6708 1064}%
\special{pa 6686 1088}%
\special{pa 6664 1112}%
\special{pa 6642 1134}%
\special{pa 6618 1156}%
\special{pa 6594 1178}%
\special{pa 6570 1198}%
\special{pa 6544 1216}%
\special{pa 6518 1234}%
\special{pa 6492 1252}%
\special{pa 6466 1270}%
\special{pa 6440 1288}%
\special{pa 6416 1308}%
\special{pa 6390 1328}%
\special{pa 6368 1352}%
\special{pa 6346 1376}%
\special{pa 6324 1404}%
\special{pa 6306 1434}%
\special{pa 6294 1464}%
\special{pa 6290 1496}%
\special{pa 6296 1526}%
\special{pa 6314 1552}%
\special{pa 6338 1576}%
\special{pa 6370 1594}%
\special{pa 6402 1604}%
\special{pa 6432 1608}%
\special{pa 6460 1602}%
\special{pa 6484 1590}%
\special{pa 6506 1572}%
\special{pa 6524 1546}%
\special{pa 6540 1518}%
\special{pa 6556 1484}%
\special{pa 6570 1448}%
\special{pa 6582 1412}%
\special{pa 6594 1374}%
\special{pa 6604 1336}%
\special{pa 6616 1300}%
\special{pa 6628 1264}%
\special{pa 6640 1232}%
\special{pa 6652 1200}%
\special{pa 6666 1172}%
\special{pa 6678 1142}%
\special{pa 6690 1116}%
\special{pa 6704 1088}%
\special{pa 6718 1062}%
\special{pa 6728 1040}%
\special{sp}%
% SPLINE 1 0 3 0
% 7 5441 1269 5571 1413 5771 1693 5884 1737 5987 1615 5692 1399 5441 1269
% 
\special{pn 13}%
\special{pa 5442 1270}%
\special{pa 5464 1292}%
\special{pa 5488 1316}%
\special{pa 5510 1338}%
\special{pa 5530 1362}%
\special{pa 5552 1386}%
\special{pa 5570 1412}%
\special{pa 5588 1438}%
\special{pa 5606 1464}%
\special{pa 5622 1492}%
\special{pa 5638 1520}%
\special{pa 5654 1546}%
\special{pa 5670 1574}%
\special{pa 5688 1600}%
\special{pa 5706 1626}%
\special{pa 5728 1652}%
\special{pa 5750 1676}%
\special{pa 5776 1698}%
\special{pa 5806 1718}%
\special{pa 5836 1732}%
\special{pa 5866 1738}%
\special{pa 5896 1734}%
\special{pa 5924 1718}%
\special{pa 5950 1694}%
\special{pa 5970 1666}%
\special{pa 5984 1634}%
\special{pa 5988 1604}%
\special{pa 5986 1576}%
\special{pa 5974 1552}%
\special{pa 5956 1528}%
\special{pa 5934 1508}%
\special{pa 5906 1490}%
\special{pa 5874 1472}%
\special{pa 5840 1458}%
\special{pa 5804 1442}%
\special{pa 5766 1428}%
\special{pa 5728 1414}%
\special{pa 5694 1400}%
\special{pa 5660 1386}%
\special{pa 5628 1372}%
\special{pa 5598 1356}%
\special{pa 5568 1342}%
\special{pa 5542 1328}%
\special{pa 5514 1312}%
\special{pa 5488 1298}%
\special{pa 5464 1282}%
\special{pa 5442 1270}%
\special{sp}%
% SPLINE 2 0 3 0
% 7 5588 2569 5740 2447 6030 2263 6080 2153 5965 2043 5732 2325 5588 2569
% 
\special{pn 8}%
\special{pa 5588 2570}%
\special{pa 5612 2548}%
\special{pa 5636 2526}%
\special{pa 5662 2506}%
\special{pa 5686 2486}%
\special{pa 5712 2466}%
\special{pa 5738 2450}%
\special{pa 5766 2432}%
\special{pa 5792 2418}%
\special{pa 5820 2402}%
\special{pa 5850 2388}%
\special{pa 5878 2374}%
\special{pa 5906 2358}%
\special{pa 5932 2342}%
\special{pa 5960 2324}%
\special{pa 5986 2306}%
\special{pa 6010 2284}%
\special{pa 6034 2258}%
\special{pa 6056 2232}%
\special{pa 6072 2202}%
\special{pa 6080 2172}%
\special{pa 6078 2142}%
\special{pa 6064 2112}%
\special{pa 6042 2086}%
\special{pa 6014 2064}%
\special{pa 5982 2048}%
\special{pa 5954 2042}%
\special{pa 5926 2044}%
\special{pa 5900 2052}%
\special{pa 5876 2070}%
\special{pa 5856 2092}%
\special{pa 5836 2118}%
\special{pa 5816 2150}%
\special{pa 5798 2182}%
\special{pa 5782 2218}%
\special{pa 5764 2254}%
\special{pa 5748 2290}%
\special{pa 5732 2326}%
\special{pa 5716 2358}%
\special{pa 5700 2390}%
\special{pa 5684 2418}%
\special{pa 5668 2446}%
\special{pa 5652 2474}%
\special{pa 5636 2498}%
\special{pa 5618 2524}%
\special{pa 5602 2548}%
\special{pa 5588 2570}%
\special{sp}%
% SPLINE 2 0 3 0
% 7 6824 2588 6723 2422 6577 2111 6475 2047 6351 2147 6601 2413 6824 2588
% 
\special{pn 8}%
\special{pa 6824 2588}%
\special{pa 6806 2562}%
\special{pa 6788 2534}%
\special{pa 6772 2508}%
\special{pa 6754 2480}%
\special{pa 6738 2452}%
\special{pa 6724 2424}%
\special{pa 6712 2396}%
\special{pa 6700 2366}%
\special{pa 6688 2336}%
\special{pa 6678 2306}%
\special{pa 6668 2278}%
\special{pa 6656 2248}%
\special{pa 6644 2218}%
\special{pa 6630 2190}%
\special{pa 6612 2160}%
\special{pa 6594 2134}%
\special{pa 6574 2106}%
\special{pa 6548 2082}%
\special{pa 6522 2062}%
\special{pa 6492 2050}%
\special{pa 6462 2048}%
\special{pa 6432 2058}%
\special{pa 6402 2078}%
\special{pa 6378 2104}%
\special{pa 6358 2132}%
\special{pa 6348 2160}%
\special{pa 6346 2188}%
\special{pa 6352 2214}%
\special{pa 6366 2240}%
\special{pa 6386 2264}%
\special{pa 6410 2286}%
\special{pa 6438 2310}%
\special{pa 6470 2332}%
\special{pa 6502 2352}%
\special{pa 6536 2374}%
\special{pa 6570 2394}%
\special{pa 6602 2414}%
\special{pa 6634 2434}%
\special{pa 6662 2454}%
\special{pa 6688 2474}%
\special{pa 6714 2494}%
\special{pa 6738 2514}%
\special{pa 6762 2534}%
\special{pa 6784 2554}%
\special{pa 6806 2572}%
\special{pa 6824 2588}%
\special{sp}%
% STR 2 0 3 0
% 3 7290 1866 7290 1930 5 0
% $*_0$
\put(72.9000,-19.3000){\makebox(0,0){$*_0$}}%
% STR 2 0 3 0
% 3 6860 926 6860 990 5 0
% $*_1$
\put(68.6000,-9.9000){\makebox(0,0){$*_1$}}%
% STR 2 0 3 0
% 3 5280 1156 5280 1220 5 0
% $*_i$
\put(52.8000,-12.2000){\makebox(0,0){$*_i$}}%
% STR 2 0 3 0
% 3 5600 2696 5600 2760 5 0
% $*_{p-2}$
\put(56.0000,-27.6000){\makebox(0,0){$*_{p-2}$}}%
% LINE 1 0 3 0
% 2 6088 892 6177 949
% 
\special{pn 13}%
\special{pa 6088 892}%
\special{pa 6178 950}%
\special{fp}%
% LINE 1 0 3 0
% 2 6088 892 6177 834
% 
\special{pn 13}%
\special{pa 6088 892}%
\special{pa 6178 834}%
\special{fp}%
% STR 2 0 3 0
% 3 5660 866 5660 930 2 0
% $\ell_i$
\put(56.6000,-9.3000){\makebox(0,0)[lb]{$\ell_i$}}%
% STR 2 0 3 0
% 3 6960 1936 6960 2000 5 0
% $\omega_0'$
\put(69.6000,-20.0000){\makebox(0,0){$\omega_0'$}}%
% STR 2 0 3 0
% 3 6700 1416 6700 1480 5 0
% $\omega'_1$
\put(67.0000,-14.8000){\makebox(0,0){$\omega'_1$}}%
% STR 2 0 3 0
% 3 5590 1676 5590 1740 5 0
% $\omega_i'$
\put(55.9000,-17.4000){\makebox(0,0){$\omega_i'$}}%
% STR 2 0 3 0
% 3 6010 2396 6010 2460 5 0
% $\omega'_{p-2}$
\put(60.1000,-24.6000){\makebox(0,0){$\omega'_{p-2}$}}%
% STR 2 0 3 0
% 3 6890 2206 6890 2270 5 0
% $\omega_{p-1}'$
\put(68.9000,-22.7000){\makebox(0,0){$\omega_{p-1}'$}}%
% LINE 1 0 3 0
% 2 5985 1641 5992 1698
% 
\special{pn 13}%
\special{pa 5986 1642}%
\special{pa 5992 1698}%
\special{fp}%
% LINE 1 0 3 0
% 2 5985 1641 5934 1666
% 
\special{pn 13}%
\special{pa 5986 1642}%
\special{pa 5934 1666}%
\special{fp}%
% STR 2 0 3 0
% 3 6209 1884 6209 1948 5 0
% $0$
\put(62.0900,-19.4800){\makebox(0,0){$0$}}%
% SPLINE 1 0 3 0
% 7 2308 1041 2697 1550 3274 2518 3644 2710 4047 2367 3120 1560 2308 1041
% 
\special{pn 13}%
\special{pa 2308 1042}%
\special{pa 2330 1066}%
\special{pa 2350 1090}%
\special{pa 2372 1116}%
\special{pa 2392 1140}%
\special{pa 2412 1164}%
\special{pa 2434 1190}%
\special{pa 2454 1214}%
\special{pa 2474 1240}%
\special{pa 2494 1264}%
\special{pa 2514 1290}%
\special{pa 2534 1316}%
\special{pa 2554 1340}%
\special{pa 2572 1366}%
\special{pa 2592 1392}%
\special{pa 2610 1418}%
\special{pa 2628 1444}%
\special{pa 2646 1470}%
\special{pa 2664 1496}%
\special{pa 2680 1524}%
\special{pa 2698 1550}%
\special{pa 2714 1578}%
\special{pa 2730 1604}%
\special{pa 2744 1632}%
\special{pa 2760 1660}%
\special{pa 2774 1688}%
\special{pa 2790 1716}%
\special{pa 2804 1744}%
\special{pa 2818 1772}%
\special{pa 2832 1800}%
\special{pa 2846 1828}%
\special{pa 2860 1858}%
\special{pa 2874 1886}%
\special{pa 2888 1914}%
\special{pa 2902 1942}%
\special{pa 2914 1972}%
\special{pa 2930 2000}%
\special{pa 2944 2028}%
\special{pa 2958 2056}%
\special{pa 2972 2084}%
\special{pa 2988 2114}%
\special{pa 3002 2142}%
\special{pa 3018 2170}%
\special{pa 3034 2198}%
\special{pa 3050 2224}%
\special{pa 3068 2252}%
\special{pa 3084 2280}%
\special{pa 3102 2306}%
\special{pa 3120 2334}%
\special{pa 3140 2360}%
\special{pa 3160 2386}%
\special{pa 3180 2412}%
\special{pa 3200 2438}%
\special{pa 3222 2464}%
\special{pa 3246 2488}%
\special{pa 3268 2512}%
\special{pa 3294 2536}%
\special{pa 3318 2560}%
\special{pa 3344 2584}%
\special{pa 3372 2606}%
\special{pa 3398 2626}%
\special{pa 3426 2644}%
\special{pa 3456 2662}%
\special{pa 3484 2676}%
\special{pa 3514 2690}%
\special{pa 3544 2698}%
\special{pa 3574 2706}%
\special{pa 3606 2710}%
\special{pa 3636 2710}%
\special{pa 3668 2708}%
\special{pa 3698 2702}%
\special{pa 3730 2692}%
\special{pa 3762 2680}%
\special{pa 3792 2664}%
\special{pa 3822 2646}%
\special{pa 3850 2626}%
\special{pa 3878 2604}%
\special{pa 3904 2582}%
\special{pa 3930 2556}%
\special{pa 3954 2530}%
\special{pa 3974 2502}%
\special{pa 3994 2476}%
\special{pa 4012 2446}%
\special{pa 4028 2418}%
\special{pa 4040 2390}%
\special{pa 4050 2362}%
\special{pa 4056 2334}%
\special{pa 4060 2308}%
\special{pa 4062 2280}%
\special{pa 4060 2254}%
\special{pa 4056 2230}%
\special{pa 4050 2204}%
\special{pa 4042 2180}%
\special{pa 4030 2156}%
\special{pa 4018 2132}%
\special{pa 4002 2108}%
\special{pa 3986 2086}%
\special{pa 3966 2062}%
\special{pa 3946 2040}%
\special{pa 3924 2018}%
\special{pa 3900 1996}%
\special{pa 3874 1976}%
\special{pa 3848 1954}%
\special{pa 3818 1934}%
\special{pa 3790 1914}%
\special{pa 3760 1894}%
\special{pa 3728 1874}%
\special{pa 3696 1854}%
\special{pa 3662 1834}%
\special{pa 3628 1816}%
\special{pa 3594 1796}%
\special{pa 3558 1778}%
\special{pa 3522 1760}%
\special{pa 3486 1742}%
\special{pa 3450 1724}%
\special{pa 3414 1706}%
\special{pa 3378 1688}%
\special{pa 3340 1670}%
\special{pa 3304 1652}%
\special{pa 3268 1634}%
\special{pa 3232 1616}%
\special{pa 3196 1598}%
\special{pa 3162 1582}%
\special{pa 3128 1564}%
\special{pa 3094 1546}%
\special{pa 3060 1530}%
\special{pa 3028 1512}%
\special{pa 2996 1494}%
\special{pa 2966 1478}%
\special{pa 2934 1460}%
\special{pa 2904 1442}%
\special{pa 2876 1426}%
\special{pa 2846 1408}%
\special{pa 2818 1390}%
\special{pa 2790 1374}%
\special{pa 2762 1356}%
\special{pa 2736 1340}%
\special{pa 2708 1322}%
\special{pa 2682 1304}%
\special{pa 2656 1288}%
\special{pa 2630 1270}%
\special{pa 2604 1254}%
\special{pa 2580 1236}%
\special{pa 2556 1218}%
\special{pa 2530 1202}%
\special{pa 2506 1184}%
\special{pa 2482 1168}%
\special{pa 2458 1150}%
\special{pa 2434 1132}%
\special{pa 2410 1116}%
\special{pa 2386 1098}%
\special{pa 2364 1082}%
\special{pa 2340 1064}%
\special{pa 2316 1048}%
\special{pa 2308 1042}%
\special{sp}%
% LINE 2 2 3 0
% 2 4270 2840 2062 801
% 
\special{pn 8}%
\special{pa 4270 2840}%
\special{pa 2062 802}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 2 4000 2580 4010 2457
% 
\special{pn 13}%
\special{pa 4000 2580}%
\special{pa 4010 2458}%
\special{fp}%
% LINE 1 0 3 0
% 2 4000 2460 3910 2492
% 
\special{pn 13}%
\special{pa 4000 2460}%
\special{pa 3910 2492}%
\special{fp}%
% STR 2 0 3 0
% 3 3743 2292 3733 2364 5 0
% $\bullet$
\put(37.3300,-23.6400){\special{rt 0 0  0.1380}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3552 2130 3543 2202 5 0
% $\bullet$
\put(35.4300,-22.0200){\special{rt 0 0  0.1243}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3046 1643 3037 1716 5 0
% $\bullet$
\put(30.3700,-17.1600){\special{rt 0 0  0.1227}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% SPLINE 2 0 3 0
% 4 2962 1910 3019 1859 3036 1722 3036 1722
% 
\special{pn 8}%
\special{pa 2962 1910}%
\special{pa 2990 1890}%
\special{pa 3012 1868}%
\special{pa 3028 1844}%
\special{pa 3036 1814}%
\special{pa 3038 1782}%
\special{pa 3038 1748}%
\special{pa 3036 1722}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 2962 1910 3154 2007 3543 2202 3543 2202
% 
\special{pn 8}%
\special{pa 2962 1910}%
\special{pa 2992 1924}%
\special{pa 3020 1940}%
\special{pa 3048 1954}%
\special{pa 3076 1968}%
\special{pa 3106 1982}%
\special{pa 3134 1998}%
\special{pa 3162 2012}%
\special{pa 3192 2026}%
\special{pa 3220 2040}%
\special{pa 3248 2054}%
\special{pa 3276 2068}%
\special{pa 3306 2084}%
\special{pa 3334 2098}%
\special{pa 3362 2112}%
\special{pa 3392 2126}%
\special{pa 3420 2140}%
\special{pa 3448 2154}%
\special{pa 3478 2170}%
\special{pa 3506 2184}%
\special{pa 3534 2198}%
\special{pa 3544 2202}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 2962 1910 3149 2043 3542 2383 3733 2364 3733 2364
% 
\special{pn 8}%
\special{pa 2962 1910}%
\special{pa 2990 1928}%
\special{pa 3016 1944}%
\special{pa 3042 1962}%
\special{pa 3070 1980}%
\special{pa 3094 1998}%
\special{pa 3120 2018}%
\special{pa 3146 2040}%
\special{pa 3170 2062}%
\special{pa 3194 2088}%
\special{pa 3216 2112}%
\special{pa 3240 2138}%
\special{pa 3262 2164}%
\special{pa 3284 2192}%
\special{pa 3306 2218}%
\special{pa 3330 2242}%
\special{pa 3352 2268}%
\special{pa 3376 2290}%
\special{pa 3400 2312}%
\special{pa 3424 2330}%
\special{pa 3450 2348}%
\special{pa 3476 2362}%
\special{pa 3502 2374}%
\special{pa 3530 2382}%
\special{pa 3560 2386}%
\special{pa 3590 2386}%
\special{pa 3622 2384}%
\special{pa 3654 2380}%
\special{pa 3686 2374}%
\special{pa 3720 2368}%
\special{pa 3734 2364}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 2341 1067 2590 1338 2941 1791 2968 1911 2968 1911
% 
\special{pn 8}%
\special{pa 2342 1068}%
\special{pa 2362 1092}%
\special{pa 2384 1114}%
\special{pa 2404 1138}%
\special{pa 2426 1162}%
\special{pa 2446 1186}%
\special{pa 2468 1210}%
\special{pa 2490 1234}%
\special{pa 2512 1256}%
\special{pa 2534 1280}%
\special{pa 2556 1304}%
\special{pa 2580 1326}%
\special{pa 2602 1350}%
\special{pa 2626 1374}%
\special{pa 2648 1396}%
\special{pa 2672 1420}%
\special{pa 2696 1444}%
\special{pa 2720 1466}%
\special{pa 2742 1490}%
\special{pa 2764 1514}%
\special{pa 2786 1538}%
\special{pa 2808 1564}%
\special{pa 2828 1588}%
\special{pa 2848 1614}%
\special{pa 2866 1640}%
\special{pa 2884 1666}%
\special{pa 2900 1694}%
\special{pa 2914 1722}%
\special{pa 2926 1750}%
\special{pa 2938 1780}%
\special{pa 2946 1810}%
\special{pa 2954 1840}%
\special{pa 2962 1872}%
\special{pa 2968 1904}%
\special{pa 2968 1912}%
\special{sp}%
% STR 2 0 3 0
% 3 3609 2439 3600 2510 5 0
% $a'_{i,1}$
\put(36.0000,-25.1000){\special{rt 0 0  0.1261}\makebox(0,0){$a'_{i,1}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3445 2162 3437 2234 5 0
% $a'_{i,2}$
\put(34.3700,-22.3400){\special{rt 0 0  0.1107}\makebox(0,0){$a'_{i,2}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3144 1807 3134 1879 5 0
% $a'_{i,q}$
\put(31.3400,-18.7900){\special{rt 0 0  0.1380}\makebox(0,0){$a'_{i,q}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3387 2713 3380 2770 5 0
% $\omega_i'$
\put(33.8000,-27.7000){\special{rt 0 0  0.1222}\makebox(0,0){$\omega_i'$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 2217 1012 2210 1070 5 0
% $*_i$
\put(22.1000,-10.7000){\special{rt 0 0  0.1201}\makebox(0,0){$*_i$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 7080 2576 7080 2640 5 0
% $*_{p-1}$
\put(70.8000,-26.4000){\makebox(0,0){$*_{p-1}$}}%
% STR 2 0 3 0
% 3 2340 900 2340 1000 2 0
% $\arg x=i\times \frac{2\pi}{p}$
\put(23.4000,-10.0000){\makebox(0,0)[lb]{$\arg x=i\times \frac{2\pi}{p}$}}%
% VECTOR 2 0 3 0
% 2 4740 1550 4160 1660
% 
\special{pn 8}%
\special{pa 4740 1550}%
\special{pa 4160 1660}%
\special{fp}%
\special{sh 1}%
\special{pa 4160 1660}%
\special{pa 4230 1668}%
\special{pa 4212 1650}%
\special{pa 4222 1628}%
\special{pa 4160 1660}%
\special{fp}%
% STR 2 0 3 0
% 3 4430 1360 4430 1460 5 0
% enlarge
\put(44.3000,-14.6000){\makebox(0,0){enlarge}}%
\end{picture}%


==> q4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 58.3600,  5.5200)( 11.7700,-17.7600)
% CIRCLE 2 0 3 0
% 4 3782 1597 3609 1597 3609 1597 4300 1597
% 
\special{pn 8}%
\special{ar 3782 1598 174 174  6.2831853 6.2831853}%
\special{ar 3782 1598 174 174  0.0000000 3.1415927}%
% CIRCLE 2 0 3 0
% 4 4473 1597 4300 1597 4300 1597 4991 1597
% 
\special{pn 8}%
\special{ar 4474 1598 174 174  6.2831853 6.2831853}%
\special{ar 4474 1598 174 174  0.0000000 3.1415927}%
% CIRCLE 2 0 3 0
% 4 6840 1603 6667 1603 6667 1603 6321 1257
% 
\special{pn 8}%
\special{ar 6840 1604 174 174  3.7295953 6.2831853}%
\special{ar 6840 1604 174 174  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 6712 1486 6696 1507
% 
\special{pn 8}%
\special{pa 6712 1486}%
\special{pa 6696 1508}%
\special{fp}%
\special{sh 1}%
\special{pa 6696 1508}%
\special{pa 6752 1466}%
\special{pa 6728 1466}%
\special{pa 6720 1442}%
\special{pa 6696 1508}%
\special{fp}%
% LINE 2 0 3 0
% 2 5976 1603 6667 1603
% 
\special{pn 8}%
\special{pa 5976 1604}%
\special{pa 6668 1604}%
\special{fp}%
% LINE 2 0 3 0
% 2 3955 1597 4300 1597
% 
\special{pn 8}%
\special{pa 3956 1598}%
\special{pa 4300 1598}%
\special{fp}%
% LINE 2 0 3 0
% 2 2780 1589 3609 1589
% 
\special{pn 8}%
\special{pa 2780 1590}%
\special{pa 3610 1590}%
\special{fp}%
% STR 2 0 3 0
% 3 3782 1427 3782 1599 5 0
% {\scriptsize{$\bullet$}}
\put(37.8200,-15.9900){\makebox(0,0){{\scriptsize{$\bullet$}}}}%
% STR 2 0 3 0
% 3 4473 1427 4473 1599 5 0
% {\scriptsize{$\bullet$}}
\put(44.7300,-15.9900){\makebox(0,0){{\scriptsize{$\bullet$}}}}%
% STR 2 0 3 0
% 3 6840 1433 6840 1606 5 0
% {\scriptsize{$\bullet$}}
\put(68.4000,-16.0600){\makebox(0,0){{\scriptsize{$\bullet$}}}}%
% STR 2 0 3 0
% 3 7164 1455 7164 1628 5 0
% {\small{$S_j$}}
\put(71.6400,-16.2800){\makebox(0,0){{\small{$S_j$}}}}%
% STR 2 0 3 0
% 3 4499 1253 4499 1425 5 0
% {\small{$\gamma_2$}}
\put(44.9900,-14.2500){\makebox(0,0){{\small{$\gamma_2$}}}}%
% STR 2 0 3 0
% 3 2780 1268 2780 1440 5 0
% {\small{$\gamma_{0}$}}
\put(27.8000,-14.4000){\makebox(0,0){{\small{$\gamma_{0}$}}}}%
% LINE 2 0 3 0
% 2 4646 1599 5337 1599
% 
\special{pn 8}%
\special{pa 4646 1600}%
\special{pa 5338 1600}%
\special{fp}%
% LINE 2 2 3 0
% 2 5389 1607 6000 1610
% 
\special{pn 8}%
\special{pa 5390 1608}%
\special{pa 6000 1610}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2257 1415 2257 1588 5 0
% {\scriptsize{$\bullet$}}
\put(22.5700,-15.8800){\makebox(0,0){{\scriptsize{$\bullet$}}}}%
% STR 2 0 3 0
% 3 2235 1137 2235 1309 5 0
% {\small{$O$}}
\put(22.3500,-13.0900){\makebox(0,0){{\small{$O$}}}}%
% CIRCLE 2 0 3 0
% 4 2248 1590 2421 1588 2421 1588 2768 1932
% 
\special{pn 8}%
\special{ar 2248 1590 174 174  0.5817638 6.2716251}%
% SARROW 2 0 3 1
% 2 2377 1704 2392 1684
% 
\special{pn 8}%
\special{pa 2378 1704}%
\special{pa 2392 1684}%
\special{fp}%
\special{sh 1}%
\special{pa 2392 1684}%
\special{pa 2336 1726}%
\special{pa 2360 1728}%
\special{pa 2368 1750}%
\special{pa 2392 1684}%
\special{fp}%
% LINE 2 0 3 0
% 2 2707 1587 2880 1587
% 
\special{pn 8}%
\special{pa 2708 1588}%
\special{pa 2880 1588}%
\special{fp}%
% STR 2 0 3 0
% 3 3808 1253 3808 1425 5 0
% {\small{$\gamma_1$}}
\put(38.0800,-14.2500){\makebox(0,0){{\small{$\gamma_1$}}}}%
% STR 2 0 3 0
% 3 6851 1153 6851 1325 5 0
% {\small{$\gamma_j$}}
\put(68.5100,-13.2500){\makebox(0,0){{\small{$\gamma_j$}}}}%
% STR 2 0 3 0
% 3 1911 1403 1911 1576 5 0
% {\small{$S_0$}}
\put(19.1100,-15.7600){\makebox(0,0){{\small{$S_0$}}}}%
% STR 2 0 3 0
% 3 2772 1421 2772 1594 5 0
% {\scriptsize{$\bullet$}}
\put(27.7200,-15.9400){\makebox(0,0){{\scriptsize{$\bullet$}}}}%
% LINE 2 0 3 0
% 4 4981 1535 5056 1599 5056 1599 4981 1664
% 
\special{pn 8}%
\special{pa 4982 1536}%
\special{pa 5056 1600}%
\special{fp}%
\special{pa 5056 1600}%
\special{pa 4982 1664}%
\special{fp}%
% STR 2 0 3 0
% 3 5450 1632 5450 1740 5 0
% $K_j$
\put(54.5000,-17.4000){\makebox(0,0){$K_j$}}%
% LINE 2 0 3 0
% 2 2419 1587 2729 1587
% 
\special{pn 8}%
\special{pa 2420 1588}%
\special{pa 2730 1588}%
\special{fp}%
% STR 2 0 3 0
% 3 2600 1638 2600 1710 5 0
% $K_0$
\put(26.0000,-17.1000){\makebox(0,0){$K_0$}}%
\end{picture}%


==> q5.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 53.0900, 17.0600)(  4.1000,-24.0600)
% CIRCLE 2 2 3 0
% 4 1697 1537 2443 1537 2443 1537 2443 1537
% 
\special{pn 8}%
\special{ar 1698 1538 746 746  0.0000000 0.0160858}%
\special{ar 1698 1538 746 746  0.0643432 0.0804290}%
\special{ar 1698 1538 746 746  0.1286863 0.1447721}%
\special{ar 1698 1538 746 746  0.1930295 0.2091153}%
\special{ar 1698 1538 746 746  0.2573727 0.2734584}%
\special{ar 1698 1538 746 746  0.3217158 0.3378016}%
\special{ar 1698 1538 746 746  0.3860590 0.4021448}%
\special{ar 1698 1538 746 746  0.4504021 0.4664879}%
\special{ar 1698 1538 746 746  0.5147453 0.5308311}%
\special{ar 1698 1538 746 746  0.5790885 0.5951743}%
\special{ar 1698 1538 746 746  0.6434316 0.6595174}%
\special{ar 1698 1538 746 746  0.7077748 0.7238606}%
\special{ar 1698 1538 746 746  0.7721180 0.7882038}%
\special{ar 1698 1538 746 746  0.8364611 0.8525469}%
\special{ar 1698 1538 746 746  0.9008043 0.9168901}%
\special{ar 1698 1538 746 746  0.9651475 0.9812332}%
\special{ar 1698 1538 746 746  1.0294906 1.0455764}%
\special{ar 1698 1538 746 746  1.0938338 1.1099196}%
\special{ar 1698 1538 746 746  1.1581769 1.1742627}%
\special{ar 1698 1538 746 746  1.2225201 1.2386059}%
\special{ar 1698 1538 746 746  1.2868633 1.3029491}%
\special{ar 1698 1538 746 746  1.3512064 1.3672922}%
\special{ar 1698 1538 746 746  1.4155496 1.4316354}%
\special{ar 1698 1538 746 746  1.4798928 1.4959786}%
\special{ar 1698 1538 746 746  1.5442359 1.5603217}%
\special{ar 1698 1538 746 746  1.6085791 1.6246649}%
\special{ar 1698 1538 746 746  1.6729223 1.6890080}%
\special{ar 1698 1538 746 746  1.7372654 1.7533512}%
\special{ar 1698 1538 746 746  1.8016086 1.8176944}%
\special{ar 1698 1538 746 746  1.8659517 1.8820375}%
\special{ar 1698 1538 746 746  1.9302949 1.9463807}%
\special{ar 1698 1538 746 746  1.9946381 2.0107239}%
\special{ar 1698 1538 746 746  2.0589812 2.0750670}%
\special{ar 1698 1538 746 746  2.1233244 2.1394102}%
\special{ar 1698 1538 746 746  2.1876676 2.2037534}%
\special{ar 1698 1538 746 746  2.2520107 2.2680965}%
\special{ar 1698 1538 746 746  2.3163539 2.3324397}%
\special{ar 1698 1538 746 746  2.3806971 2.3967828}%
\special{ar 1698 1538 746 746  2.4450402 2.4611260}%
\special{ar 1698 1538 746 746  2.5093834 2.5254692}%
\special{ar 1698 1538 746 746  2.5737265 2.5898123}%
\special{ar 1698 1538 746 746  2.6380697 2.6541555}%
\special{ar 1698 1538 746 746  2.7024129 2.7184987}%
\special{ar 1698 1538 746 746  2.7667560 2.7828418}%
\special{ar 1698 1538 746 746  2.8310992 2.8471850}%
\special{ar 1698 1538 746 746  2.8954424 2.9115282}%
\special{ar 1698 1538 746 746  2.9597855 2.9758713}%
\special{ar 1698 1538 746 746  3.0241287 3.0402145}%
\special{ar 1698 1538 746 746  3.0884718 3.1045576}%
\special{ar 1698 1538 746 746  3.1528150 3.1689008}%
\special{ar 1698 1538 746 746  3.2171582 3.2332440}%
\special{ar 1698 1538 746 746  3.2815013 3.2975871}%
\special{ar 1698 1538 746 746  3.3458445 3.3619303}%
\special{ar 1698 1538 746 746  3.4101877 3.4262735}%
\special{ar 1698 1538 746 746  3.4745308 3.4906166}%
\special{ar 1698 1538 746 746  3.5388740 3.5549598}%
\special{ar 1698 1538 746 746  3.6032172 3.6193029}%
\special{ar 1698 1538 746 746  3.6675603 3.6836461}%
\special{ar 1698 1538 746 746  3.7319035 3.7479893}%
\special{ar 1698 1538 746 746  3.7962466 3.8123324}%
\special{ar 1698 1538 746 746  3.8605898 3.8766756}%
\special{ar 1698 1538 746 746  3.9249330 3.9410188}%
\special{ar 1698 1538 746 746  3.9892761 4.0053619}%
\special{ar 1698 1538 746 746  4.0536193 4.0697051}%
\special{ar 1698 1538 746 746  4.1179625 4.1340483}%
\special{ar 1698 1538 746 746  4.1823056 4.1983914}%
\special{ar 1698 1538 746 746  4.2466488 4.2627346}%
\special{ar 1698 1538 746 746  4.3109920 4.3270777}%
\special{ar 1698 1538 746 746  4.3753351 4.3914209}%
\special{ar 1698 1538 746 746  4.4396783 4.4557641}%
\special{ar 1698 1538 746 746  4.5040214 4.5201072}%
\special{ar 1698 1538 746 746  4.5683646 4.5844504}%
\special{ar 1698 1538 746 746  4.6327078 4.6487936}%
\special{ar 1698 1538 746 746  4.6970509 4.7131367}%
\special{ar 1698 1538 746 746  4.7613941 4.7774799}%
\special{ar 1698 1538 746 746  4.8257373 4.8418231}%
\special{ar 1698 1538 746 746  4.8900804 4.9061662}%
\special{ar 1698 1538 746 746  4.9544236 4.9705094}%
\special{ar 1698 1538 746 746  5.0187668 5.0348525}%
\special{ar 1698 1538 746 746  5.0831099 5.0991957}%
\special{ar 1698 1538 746 746  5.1474531 5.1635389}%
\special{ar 1698 1538 746 746  5.2117962 5.2278820}%
\special{ar 1698 1538 746 746  5.2761394 5.2922252}%
\special{ar 1698 1538 746 746  5.3404826 5.3565684}%
\special{ar 1698 1538 746 746  5.4048257 5.4209115}%
\special{ar 1698 1538 746 746  5.4691689 5.4852547}%
\special{ar 1698 1538 746 746  5.5335121 5.5495979}%
\special{ar 1698 1538 746 746  5.5978552 5.6139410}%
\special{ar 1698 1538 746 746  5.6621984 5.6782842}%
\special{ar 1698 1538 746 746  5.7265416 5.7426273}%
\special{ar 1698 1538 746 746  5.7908847 5.8069705}%
\special{ar 1698 1538 746 746  5.8552279 5.8713137}%
\special{ar 1698 1538 746 746  5.9195710 5.9356568}%
\special{ar 1698 1538 746 746  5.9839142 6.0000000}%
\special{ar 1698 1538 746 746  6.0482574 6.0643432}%
\special{ar 1698 1538 746 746  6.1126005 6.1286863}%
\special{ar 1698 1538 746 746  6.1769437 6.1930295}%
\special{ar 1698 1538 746 746  6.2412869 6.2573727}%
% CIRCLE 2 2 3 0
% 4 2440 1537 2618 1537 2618 1537 2618 1537
% 
\special{pn 8}%
\special{ar 2440 1538 178 178  0.0000000 0.0674157}%
\special{ar 2440 1538 178 178  0.2696629 0.3370787}%
\special{ar 2440 1538 178 178  0.5393258 0.6067416}%
\special{ar 2440 1538 178 178  0.8089888 0.8764045}%
\special{ar 2440 1538 178 178  1.0786517 1.1460674}%
\special{ar 2440 1538 178 178  1.3483146 1.4157303}%
\special{ar 2440 1538 178 178  1.6179775 1.6853933}%
\special{ar 2440 1538 178 178  1.8876404 1.9550562}%
\special{ar 2440 1538 178 178  2.1573034 2.2247191}%
\special{ar 2440 1538 178 178  2.4269663 2.4943820}%
\special{ar 2440 1538 178 178  2.6966292 2.7640449}%
\special{ar 2440 1538 178 178  2.9662921 3.0337079}%
\special{ar 2440 1538 178 178  3.2359551 3.3033708}%
\special{ar 2440 1538 178 178  3.5056180 3.5730337}%
\special{ar 2440 1538 178 178  3.7752809 3.8426966}%
\special{ar 2440 1538 178 178  4.0449438 4.1123596}%
\special{ar 2440 1538 178 178  4.3146067 4.3820225}%
\special{ar 2440 1538 178 178  4.5842697 4.6516854}%
\special{ar 2440 1538 178 178  4.8539326 4.9213483}%
\special{ar 2440 1538 178 178  5.1235955 5.1910112}%
\special{ar 2440 1538 178 178  5.3932584 5.4606742}%
\special{ar 2440 1538 178 178  5.6629213 5.7303371}%
\special{ar 2440 1538 178 178  5.9325843 6.0000000}%
\special{ar 2440 1538 178 178  6.2022472 6.2696629}%
% STR 2 0 3 0
% 3 1711 1505 1711 1578 5 0
% $\times$
\put(17.1100,-15.7800){\makebox(0,0){$\times$}}%
% CIRCLE 2 2 3 0
% 4 2440 1537 2807 1537 2807 1537 2807 1537
% 
\special{pn 8}%
\special{ar 2440 1538 368 368  0.0000000 0.0326975}%
\special{ar 2440 1538 368 368  0.1307902 0.1634877}%
\special{ar 2440 1538 368 368  0.2615804 0.2942779}%
\special{ar 2440 1538 368 368  0.3923706 0.4250681}%
\special{ar 2440 1538 368 368  0.5231608 0.5558583}%
\special{ar 2440 1538 368 368  0.6539510 0.6866485}%
\special{ar 2440 1538 368 368  0.7847411 0.8174387}%
\special{ar 2440 1538 368 368  0.9155313 0.9482289}%
\special{ar 2440 1538 368 368  1.0463215 1.0790191}%
\special{ar 2440 1538 368 368  1.1771117 1.2098093}%
\special{ar 2440 1538 368 368  1.3079019 1.3405995}%
\special{ar 2440 1538 368 368  1.4386921 1.4713896}%
\special{ar 2440 1538 368 368  1.5694823 1.6021798}%
\special{ar 2440 1538 368 368  1.7002725 1.7329700}%
\special{ar 2440 1538 368 368  1.8310627 1.8637602}%
\special{ar 2440 1538 368 368  1.9618529 1.9945504}%
\special{ar 2440 1538 368 368  2.0926431 2.1253406}%
\special{ar 2440 1538 368 368  2.2234332 2.2561308}%
\special{ar 2440 1538 368 368  2.3542234 2.3869210}%
\special{ar 2440 1538 368 368  2.4850136 2.5177112}%
\special{ar 2440 1538 368 368  2.6158038 2.6485014}%
\special{ar 2440 1538 368 368  2.7465940 2.7792916}%
\special{ar 2440 1538 368 368  2.8773842 2.9100817}%
\special{ar 2440 1538 368 368  3.0081744 3.0408719}%
\special{ar 2440 1538 368 368  3.1389646 3.1716621}%
\special{ar 2440 1538 368 368  3.2697548 3.3024523}%
\special{ar 2440 1538 368 368  3.4005450 3.4332425}%
\special{ar 2440 1538 368 368  3.5313351 3.5640327}%
\special{ar 2440 1538 368 368  3.6621253 3.6948229}%
\special{ar 2440 1538 368 368  3.7929155 3.8256131}%
\special{ar 2440 1538 368 368  3.9237057 3.9564033}%
\special{ar 2440 1538 368 368  4.0544959 4.0871935}%
\special{ar 2440 1538 368 368  4.1852861 4.2179837}%
\special{ar 2440 1538 368 368  4.3160763 4.3487738}%
\special{ar 2440 1538 368 368  4.4468665 4.4795640}%
\special{ar 2440 1538 368 368  4.5776567 4.6103542}%
\special{ar 2440 1538 368 368  4.7084469 4.7411444}%
\special{ar 2440 1538 368 368  4.8392371 4.8719346}%
\special{ar 2440 1538 368 368  4.9700272 5.0027248}%
\special{ar 2440 1538 368 368  5.1008174 5.1335150}%
\special{ar 2440 1538 368 368  5.2316076 5.2643052}%
\special{ar 2440 1538 368 368  5.3623978 5.3950954}%
\special{ar 2440 1538 368 368  5.4931880 5.5258856}%
\special{ar 2440 1538 368 368  5.6239782 5.6566757}%
\special{ar 2440 1538 368 368  5.7547684 5.7874659}%
\special{ar 2440 1538 368 368  5.8855586 5.9182561}%
\special{ar 2440 1538 368 368  6.0163488 6.0490463}%
\special{ar 2440 1538 368 368  6.1471390 6.1798365}%
\special{ar 2440 1538 368 368  6.2779292 6.2832853}%
% STR 2 0 3 0
% 3 2275 1420 2275 1555 5 0
% {\small{$\bullet$}}
\put(22.7500,-15.5500){\makebox(0,0){{\small{$\bullet$}}}}%
% STR 2 0 3 0
% 3 2070 1435 2070 1570 5 0
% {\small{$\bullet$}}
\put(20.7000,-15.7000){\makebox(0,0){{\small{$\bullet$}}}}%
% CIRCLE 2 2 3 0
% 4 1137 1067 1315 1067 1315 1067 1315 1067
% 
\special{pn 8}%
\special{ar 1138 1068 178 178  0.0000000 0.0674157}%
\special{ar 1138 1068 178 178  0.2696629 0.3370787}%
\special{ar 1138 1068 178 178  0.5393258 0.6067416}%
\special{ar 1138 1068 178 178  0.8089888 0.8764045}%
\special{ar 1138 1068 178 178  1.0786517 1.1460674}%
\special{ar 1138 1068 178 178  1.3483146 1.4157303}%
\special{ar 1138 1068 178 178  1.6179775 1.6853933}%
\special{ar 1138 1068 178 178  1.8876404 1.9550562}%
\special{ar 1138 1068 178 178  2.1573034 2.2247191}%
\special{ar 1138 1068 178 178  2.4269663 2.4943820}%
\special{ar 1138 1068 178 178  2.6966292 2.7640449}%
\special{ar 1138 1068 178 178  2.9662921 3.0337079}%
\special{ar 1138 1068 178 178  3.2359551 3.3033708}%
\special{ar 1138 1068 178 178  3.5056180 3.5730337}%
\special{ar 1138 1068 178 178  3.7752809 3.8426966}%
\special{ar 1138 1068 178 178  4.0449438 4.1123596}%
\special{ar 1138 1068 178 178  4.3146067 4.3820225}%
\special{ar 1138 1068 178 178  4.5842697 4.6516854}%
\special{ar 1138 1068 178 178  4.8539326 4.9213483}%
\special{ar 1138 1068 178 178  5.1235955 5.1910112}%
\special{ar 1138 1068 178 178  5.3932584 5.4606742}%
\special{ar 1138 1068 178 178  5.6629213 5.7303371}%
\special{ar 1138 1068 178 178  5.9325843 6.0000000}%
\special{ar 1138 1068 178 178  6.2022472 6.2696629}%
% CIRCLE 2 2 3 0
% 4 1137 1067 1504 1067 1504 1067 1504 1067
% 
\special{pn 8}%
\special{ar 1138 1068 368 368  0.0000000 0.0326975}%
\special{ar 1138 1068 368 368  0.1307902 0.1634877}%
\special{ar 1138 1068 368 368  0.2615804 0.2942779}%
\special{ar 1138 1068 368 368  0.3923706 0.4250681}%
\special{ar 1138 1068 368 368  0.5231608 0.5558583}%
\special{ar 1138 1068 368 368  0.6539510 0.6866485}%
\special{ar 1138 1068 368 368  0.7847411 0.8174387}%
\special{ar 1138 1068 368 368  0.9155313 0.9482289}%
\special{ar 1138 1068 368 368  1.0463215 1.0790191}%
\special{ar 1138 1068 368 368  1.1771117 1.2098093}%
\special{ar 1138 1068 368 368  1.3079019 1.3405995}%
\special{ar 1138 1068 368 368  1.4386921 1.4713896}%
\special{ar 1138 1068 368 368  1.5694823 1.6021798}%
\special{ar 1138 1068 368 368  1.7002725 1.7329700}%
\special{ar 1138 1068 368 368  1.8310627 1.8637602}%
\special{ar 1138 1068 368 368  1.9618529 1.9945504}%
\special{ar 1138 1068 368 368  2.0926431 2.1253406}%
\special{ar 1138 1068 368 368  2.2234332 2.2561308}%
\special{ar 1138 1068 368 368  2.3542234 2.3869210}%
\special{ar 1138 1068 368 368  2.4850136 2.5177112}%
\special{ar 1138 1068 368 368  2.6158038 2.6485014}%
\special{ar 1138 1068 368 368  2.7465940 2.7792916}%
\special{ar 1138 1068 368 368  2.8773842 2.9100817}%
\special{ar 1138 1068 368 368  3.0081744 3.0408719}%
\special{ar 1138 1068 368 368  3.1389646 3.1716621}%
\special{ar 1138 1068 368 368  3.2697548 3.3024523}%
\special{ar 1138 1068 368 368  3.4005450 3.4332425}%
\special{ar 1138 1068 368 368  3.5313351 3.5640327}%
\special{ar 1138 1068 368 368  3.6621253 3.6948229}%
\special{ar 1138 1068 368 368  3.7929155 3.8256131}%
\special{ar 1138 1068 368 368  3.9237057 3.9564033}%
\special{ar 1138 1068 368 368  4.0544959 4.0871935}%
\special{ar 1138 1068 368 368  4.1852861 4.2179837}%
\special{ar 1138 1068 368 368  4.3160763 4.3487738}%
\special{ar 1138 1068 368 368  4.4468665 4.4795640}%
\special{ar 1138 1068 368 368  4.5776567 4.6103542}%
\special{ar 1138 1068 368 368  4.7084469 4.7411444}%
\special{ar 1138 1068 368 368  4.8392371 4.8719346}%
\special{ar 1138 1068 368 368  4.9700272 5.0027248}%
\special{ar 1138 1068 368 368  5.1008174 5.1335150}%
\special{ar 1138 1068 368 368  5.2316076 5.2643052}%
\special{ar 1138 1068 368 368  5.3623978 5.3950954}%
\special{ar 1138 1068 368 368  5.4931880 5.5258856}%
\special{ar 1138 1068 368 368  5.6239782 5.6566757}%
\special{ar 1138 1068 368 368  5.7547684 5.7874659}%
\special{ar 1138 1068 368 368  5.8855586 5.9182561}%
\special{ar 1138 1068 368 368  6.0163488 6.0490463}%
\special{ar 1138 1068 368 368  6.1471390 6.1798365}%
\special{ar 1138 1068 368 368  6.2779292 6.2832853}%
% CIRCLE 2 2 3 0
% 4 1137 2039 1315 2039 1315 2039 1315 2039
% 
\special{pn 8}%
\special{ar 1138 2040 178 178  0.0000000 0.0674157}%
\special{ar 1138 2040 178 178  0.2696629 0.3370787}%
\special{ar 1138 2040 178 178  0.5393258 0.6067416}%
\special{ar 1138 2040 178 178  0.8089888 0.8764045}%
\special{ar 1138 2040 178 178  1.0786517 1.1460674}%
\special{ar 1138 2040 178 178  1.3483146 1.4157303}%
\special{ar 1138 2040 178 178  1.6179775 1.6853933}%
\special{ar 1138 2040 178 178  1.8876404 1.9550562}%
\special{ar 1138 2040 178 178  2.1573034 2.2247191}%
\special{ar 1138 2040 178 178  2.4269663 2.4943820}%
\special{ar 1138 2040 178 178  2.6966292 2.7640449}%
\special{ar 1138 2040 178 178  2.9662921 3.0337079}%
\special{ar 1138 2040 178 178  3.2359551 3.3033708}%
\special{ar 1138 2040 178 178  3.5056180 3.5730337}%
\special{ar 1138 2040 178 178  3.7752809 3.8426966}%
\special{ar 1138 2040 178 178  4.0449438 4.1123596}%
\special{ar 1138 2040 178 178  4.3146067 4.3820225}%
\special{ar 1138 2040 178 178  4.5842697 4.6516854}%
\special{ar 1138 2040 178 178  4.8539326 4.9213483}%
\special{ar 1138 2040 178 178  5.1235955 5.1910112}%
\special{ar 1138 2040 178 178  5.3932584 5.4606742}%
\special{ar 1138 2040 178 178  5.6629213 5.7303371}%
\special{ar 1138 2040 178 178  5.9325843 6.0000000}%
\special{ar 1138 2040 178 178  6.2022472 6.2696629}%
% CIRCLE 2 2 3 0
% 4 1137 2039 1504 2039 1504 2039 1504 2039
% 
\special{pn 8}%
\special{ar 1138 2040 368 368  0.0000000 0.0326975}%
\special{ar 1138 2040 368 368  0.1307902 0.1634877}%
\special{ar 1138 2040 368 368  0.2615804 0.2942779}%
\special{ar 1138 2040 368 368  0.3923706 0.4250681}%
\special{ar 1138 2040 368 368  0.5231608 0.5558583}%
\special{ar 1138 2040 368 368  0.6539510 0.6866485}%
\special{ar 1138 2040 368 368  0.7847411 0.8174387}%
\special{ar 1138 2040 368 368  0.9155313 0.9482289}%
\special{ar 1138 2040 368 368  1.0463215 1.0790191}%
\special{ar 1138 2040 368 368  1.1771117 1.2098093}%
\special{ar 1138 2040 368 368  1.3079019 1.3405995}%
\special{ar 1138 2040 368 368  1.4386921 1.4713896}%
\special{ar 1138 2040 368 368  1.5694823 1.6021798}%
\special{ar 1138 2040 368 368  1.7002725 1.7329700}%
\special{ar 1138 2040 368 368  1.8310627 1.8637602}%
\special{ar 1138 2040 368 368  1.9618529 1.9945504}%
\special{ar 1138 2040 368 368  2.0926431 2.1253406}%
\special{ar 1138 2040 368 368  2.2234332 2.2561308}%
\special{ar 1138 2040 368 368  2.3542234 2.3869210}%
\special{ar 1138 2040 368 368  2.4850136 2.5177112}%
\special{ar 1138 2040 368 368  2.6158038 2.6485014}%
\special{ar 1138 2040 368 368  2.7465940 2.7792916}%
\special{ar 1138 2040 368 368  2.8773842 2.9100817}%
\special{ar 1138 2040 368 368  3.0081744 3.0408719}%
\special{ar 1138 2040 368 368  3.1389646 3.1716621}%
\special{ar 1138 2040 368 368  3.2697548 3.3024523}%
\special{ar 1138 2040 368 368  3.4005450 3.4332425}%
\special{ar 1138 2040 368 368  3.5313351 3.5640327}%
\special{ar 1138 2040 368 368  3.6621253 3.6948229}%
\special{ar 1138 2040 368 368  3.7929155 3.8256131}%
\special{ar 1138 2040 368 368  3.9237057 3.9564033}%
\special{ar 1138 2040 368 368  4.0544959 4.0871935}%
\special{ar 1138 2040 368 368  4.1852861 4.2179837}%
\special{ar 1138 2040 368 368  4.3160763 4.3487738}%
\special{ar 1138 2040 368 368  4.4468665 4.4795640}%
\special{ar 1138 2040 368 368  4.5776567 4.6103542}%
\special{ar 1138 2040 368 368  4.7084469 4.7411444}%
\special{ar 1138 2040 368 368  4.8392371 4.8719346}%
\special{ar 1138 2040 368 368  4.9700272 5.0027248}%
\special{ar 1138 2040 368 368  5.1008174 5.1335150}%
\special{ar 1138 2040 368 368  5.2316076 5.2643052}%
\special{ar 1138 2040 368 368  5.3623978 5.3950954}%
\special{ar 1138 2040 368 368  5.4931880 5.5258856}%
\special{ar 1138 2040 368 368  5.6239782 5.6566757}%
\special{ar 1138 2040 368 368  5.7547684 5.7874659}%
\special{ar 1138 2040 368 368  5.8855586 5.9182561}%
\special{ar 1138 2040 368 368  6.0163488 6.0490463}%
\special{ar 1138 2040 368 368  6.1471390 6.1798365}%
\special{ar 1138 2040 368 368  6.2779292 6.2832853}%
% STR 2 0 3 0
% 3 1265 1064 1265 1200 5 0
% {\small{$\bullet$}}
\put(12.6500,-12.0000){\makebox(0,0){{\small{$\bullet$}}}}%
% STR 2 0 3 0
% 3 1414 1186 1414 1321 5 0
% {\small{$\bullet$}}
\put(14.1400,-13.2100){\makebox(0,0){{\small{$\bullet$}}}}%
% STR 2 0 3 0
% 3 1414 1658 1414 1794 5 0
% {\small{$\bullet$}}
\put(14.1400,-17.9400){\makebox(0,0){{\small{$\bullet$}}}}%
% STR 2 0 3 0
% 3 1291 1807 1291 1942 5 0
% {\small{$\bullet$}}
\put(12.9100,-19.4200){\makebox(0,0){{\small{$\bullet$}}}}%
% SPLINE 2 0 3 0
% 4 2194 1420 2122 1510 2086 1546 2086 1546
% 
\special{pn 8}%
\special{pa 2194 1420}%
\special{pa 2176 1446}%
\special{pa 2156 1472}%
\special{pa 2136 1496}%
\special{pa 2114 1520}%
\special{pa 2090 1542}%
\special{pa 2086 1546}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 2194 1420 2221 1483 2266 1555 2266 1555
% 
\special{pn 8}%
\special{pa 2194 1420}%
\special{pa 2206 1450}%
\special{pa 2220 1480}%
\special{pa 2234 1508}%
\special{pa 2252 1534}%
\special{pa 2266 1556}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 2194 1420 2302 1330 2662 1375 2824 1474 2824 1474
% 
\special{pn 8}%
\special{pa 2194 1420}%
\special{pa 2218 1396}%
\special{pa 2242 1374}%
\special{pa 2266 1354}%
\special{pa 2292 1336}%
\special{pa 2320 1322}%
\special{pa 2348 1314}%
\special{pa 2380 1308}%
\special{pa 2410 1306}%
\special{pa 2444 1308}%
\special{pa 2476 1312}%
\special{pa 2510 1318}%
\special{pa 2544 1328}%
\special{pa 2576 1338}%
\special{pa 2608 1350}%
\special{pa 2640 1364}%
\special{pa 2670 1380}%
\special{pa 2700 1396}%
\special{pa 2728 1412}%
\special{pa 2754 1428}%
\special{pa 2782 1446}%
\special{pa 2808 1462}%
\special{pa 2824 1474}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1195 1330 1258 1294 1267 1186 1267 1186
% 
\special{pn 8}%
\special{pa 1196 1330}%
\special{pa 1228 1318}%
\special{pa 1254 1300}%
\special{pa 1268 1276}%
\special{pa 1272 1246}%
\special{pa 1270 1210}%
\special{pa 1268 1186}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1195 1330 1267 1303 1429 1312 1429 1312
% 
\special{pn 8}%
\special{pa 1196 1330}%
\special{pa 1226 1318}%
\special{pa 1256 1306}%
\special{pa 1286 1300}%
\special{pa 1318 1298}%
\special{pa 1350 1300}%
\special{pa 1382 1304}%
\special{pa 1414 1310}%
\special{pa 1430 1312}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 1195 1330 1087 1330 835 1096 862 916 862 916
% 
\special{pn 8}%
\special{pa 1196 1330}%
\special{pa 1164 1332}%
\special{pa 1132 1334}%
\special{pa 1100 1332}%
\special{pa 1068 1326}%
\special{pa 1036 1316}%
\special{pa 1004 1302}%
\special{pa 974 1286}%
\special{pa 946 1266}%
\special{pa 918 1242}%
\special{pa 894 1218}%
\special{pa 874 1190}%
\special{pa 858 1160}%
\special{pa 844 1130}%
\special{pa 836 1100}%
\special{pa 832 1070}%
\special{pa 834 1038}%
\special{pa 838 1006}%
\special{pa 846 974}%
\special{pa 854 942}%
\special{pa 862 916}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1402 2050 1366 1978 1294 1933 1294 1933
% 
\special{pn 8}%
\special{pa 1402 2050}%
\special{pa 1390 2020}%
\special{pa 1376 1992}%
\special{pa 1356 1968}%
\special{pa 1330 1950}%
\special{pa 1300 1936}%
\special{pa 1294 1934}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1402 2050 1375 1906 1411 1807 1411 1807
% 
\special{pn 8}%
\special{pa 1402 2050}%
\special{pa 1392 2018}%
\special{pa 1382 1986}%
\special{pa 1376 1956}%
\special{pa 1374 1924}%
\special{pa 1378 1894}%
\special{pa 1386 1864}%
\special{pa 1400 1834}%
\special{pa 1412 1808}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1402 2050 1294 2266 907 2203 907 2203
% 
\special{pn 8}%
\special{pa 1402 2050}%
\special{pa 1392 2086}%
\special{pa 1380 2120}%
\special{pa 1368 2152}%
\special{pa 1354 2184}%
\special{pa 1340 2212}%
\special{pa 1324 2236}%
\special{pa 1306 2258}%
\special{pa 1284 2274}%
\special{pa 1262 2284}%
\special{pa 1236 2290}%
\special{pa 1208 2294}%
\special{pa 1178 2292}%
\special{pa 1148 2288}%
\special{pa 1114 2280}%
\special{pa 1080 2270}%
\special{pa 1046 2258}%
\special{pa 1010 2246}%
\special{pa 974 2232}%
\special{pa 938 2216}%
\special{pa 908 2204}%
\special{sp}%
% CIRCLE 2 2 3 0
% 4 5346 1532 5523 1532 5523 1532 5523 1532
% 
\special{pn 8}%
\special{ar 5346 1532 178 178  0.0000000 0.0677966}%
\special{ar 5346 1532 178 178  0.2711864 0.3389831}%
\special{ar 5346 1532 178 178  0.5423729 0.6101695}%
\special{ar 5346 1532 178 178  0.8135593 0.8813559}%
\special{ar 5346 1532 178 178  1.0847458 1.1525424}%
\special{ar 5346 1532 178 178  1.3559322 1.4237288}%
\special{ar 5346 1532 178 178  1.6271186 1.6949153}%
\special{ar 5346 1532 178 178  1.8983051 1.9661017}%
\special{ar 5346 1532 178 178  2.1694915 2.2372881}%
\special{ar 5346 1532 178 178  2.4406780 2.5084746}%
\special{ar 5346 1532 178 178  2.7118644 2.7796610}%
\special{ar 5346 1532 178 178  2.9830508 3.0508475}%
\special{ar 5346 1532 178 178  3.2542373 3.3220339}%
\special{ar 5346 1532 178 178  3.5254237 3.5932203}%
\special{ar 5346 1532 178 178  3.7966102 3.8644068}%
\special{ar 5346 1532 178 178  4.0677966 4.1355932}%
\special{ar 5346 1532 178 178  4.3389831 4.4067797}%
\special{ar 5346 1532 178 178  4.6101695 4.6779661}%
\special{ar 5346 1532 178 178  4.8813559 4.9491525}%
\special{ar 5346 1532 178 178  5.1525424 5.2203390}%
\special{ar 5346 1532 178 178  5.4237288 5.4915254}%
\special{ar 5346 1532 178 178  5.6949153 5.7627119}%
\special{ar 5346 1532 178 178  5.9661017 6.0338983}%
\special{ar 5346 1532 178 178  6.2372881 6.2832853}%
% CIRCLE 2 2 3 0
% 4 5346 1532 5711 1532 5711 1532 5711 1532
% 
\special{pn 8}%
\special{ar 5346 1532 366 366  0.0000000 0.0328767}%
\special{ar 5346 1532 366 366  0.1315068 0.1643836}%
\special{ar 5346 1532 366 366  0.2630137 0.2958904}%
\special{ar 5346 1532 366 366  0.3945205 0.4273973}%
\special{ar 5346 1532 366 366  0.5260274 0.5589041}%
\special{ar 5346 1532 366 366  0.6575342 0.6904110}%
\special{ar 5346 1532 366 366  0.7890411 0.8219178}%
\special{ar 5346 1532 366 366  0.9205479 0.9534247}%
\special{ar 5346 1532 366 366  1.0520548 1.0849315}%
\special{ar 5346 1532 366 366  1.1835616 1.2164384}%
\special{ar 5346 1532 366 366  1.3150685 1.3479452}%
\special{ar 5346 1532 366 366  1.4465753 1.4794521}%
\special{ar 5346 1532 366 366  1.5780822 1.6109589}%
\special{ar 5346 1532 366 366  1.7095890 1.7424658}%
\special{ar 5346 1532 366 366  1.8410959 1.8739726}%
\special{ar 5346 1532 366 366  1.9726027 2.0054795}%
\special{ar 5346 1532 366 366  2.1041096 2.1369863}%
\special{ar 5346 1532 366 366  2.2356164 2.2684932}%
\special{ar 5346 1532 366 366  2.3671233 2.4000000}%
\special{ar 5346 1532 366 366  2.4986301 2.5315068}%
\special{ar 5346 1532 366 366  2.6301370 2.6630137}%
\special{ar 5346 1532 366 366  2.7616438 2.7945205}%
\special{ar 5346 1532 366 366  2.8931507 2.9260274}%
\special{ar 5346 1532 366 366  3.0246575 3.0575342}%
\special{ar 5346 1532 366 366  3.1561644 3.1890411}%
\special{ar 5346 1532 366 366  3.2876712 3.3205479}%
\special{ar 5346 1532 366 366  3.4191781 3.4520548}%
\special{ar 5346 1532 366 366  3.5506849 3.5835616}%
\special{ar 5346 1532 366 366  3.6821918 3.7150685}%
\special{ar 5346 1532 366 366  3.8136986 3.8465753}%
\special{ar 5346 1532 366 366  3.9452055 3.9780822}%
\special{ar 5346 1532 366 366  4.0767123 4.1095890}%
\special{ar 5346 1532 366 366  4.2082192 4.2410959}%
\special{ar 5346 1532 366 366  4.3397260 4.3726027}%
\special{ar 5346 1532 366 366  4.4712329 4.5041096}%
\special{ar 5346 1532 366 366  4.6027397 4.6356164}%
\special{ar 5346 1532 366 366  4.7342466 4.7671233}%
\special{ar 5346 1532 366 366  4.8657534 4.8986301}%
\special{ar 5346 1532 366 366  4.9972603 5.0301370}%
\special{ar 5346 1532 366 366  5.1287671 5.1616438}%
\special{ar 5346 1532 366 366  5.2602740 5.2931507}%
\special{ar 5346 1532 366 366  5.3917808 5.4246575}%
\special{ar 5346 1532 366 366  5.5232877 5.5561644}%
\special{ar 5346 1532 366 366  5.6547945 5.6876712}%
\special{ar 5346 1532 366 366  5.7863014 5.8191781}%
\special{ar 5346 1532 366 366  5.9178082 5.9506849}%
\special{ar 5346 1532 366 366  6.0493151 6.0821918}%
\special{ar 5346 1532 366 366  6.1808219 6.2136986}%
% STR 2 0 3 0
% 3 5170 1421 5170 1555 5 0
% {\small{$\bullet$}}
\put(51.7000,-15.5500){\makebox(0,0){{\small{$\bullet$}}}}%
% STR 2 0 3 0
% 3 4180 1043 4180 1177 5 0
% {\small{$\bullet$}}
\put(41.8000,-11.7700){\makebox(0,0){{\small{$\bullet$}}}}%
% SPLINE 2 0 3 0
% 4 5102 1416 5031 1506 4995 1542 4995 1542
% 
\special{pn 8}%
\special{pa 5102 1416}%
\special{pa 5084 1442}%
\special{pa 5064 1468}%
\special{pa 5044 1492}%
\special{pa 5022 1516}%
\special{pa 5000 1538}%
\special{pa 4996 1542}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 5102 1416 5129 1479 5174 1550 5174 1550
% 
\special{pn 8}%
\special{pa 5102 1416}%
\special{pa 5114 1446}%
\special{pa 5128 1476}%
\special{pa 5142 1504}%
\special{pa 5160 1530}%
\special{pa 5174 1550}%
\special{sp}%
% SPLINE 2 0 3 0
% 13 5102 1416 5124 1381 5203 1619 4965 1619 5017 1381 5175 1349 5270 1639 5045 1718 4886 1560 5005 1321 5402 1321 5719 1560 5719 1560
% 
\special{pn 8}%
\special{pa 5102 1416}%
\special{pa 5120 1388}%
\special{pa 5138 1376}%
\special{pa 5158 1384}%
\special{pa 5178 1408}%
\special{pa 5194 1444}%
\special{pa 5208 1486}%
\special{pa 5214 1532}%
\special{pa 5214 1576}%
\special{pa 5206 1616}%
\special{pa 5186 1644}%
\special{pa 5156 1664}%
\special{pa 5122 1672}%
\special{pa 5084 1674}%
\special{pa 5046 1668}%
\special{pa 5010 1654}%
\special{pa 4980 1634}%
\special{pa 4956 1608}%
\special{pa 4944 1578}%
\special{pa 4938 1546}%
\special{pa 4942 1510}%
\special{pa 4950 1476}%
\special{pa 4966 1442}%
\special{pa 4988 1412}%
\special{pa 5012 1386}%
\special{pa 5042 1364}%
\special{pa 5072 1350}%
\special{pa 5106 1342}%
\special{pa 5138 1340}%
\special{pa 5170 1348}%
\special{pa 5198 1362}%
\special{pa 5224 1382}%
\special{pa 5246 1410}%
\special{pa 5264 1440}%
\special{pa 5278 1476}%
\special{pa 5286 1512}%
\special{pa 5290 1548}%
\special{pa 5288 1584}%
\special{pa 5280 1616}%
\special{pa 5266 1646}%
\special{pa 5246 1672}%
\special{pa 5220 1692}%
\special{pa 5190 1708}%
\special{pa 5158 1718}%
\special{pa 5124 1724}%
\special{pa 5088 1724}%
\special{pa 5052 1720}%
\special{pa 5018 1710}%
\special{pa 4988 1694}%
\special{pa 4960 1676}%
\special{pa 4934 1652}%
\special{pa 4914 1626}%
\special{pa 4898 1598}%
\special{pa 4888 1568}%
\special{pa 4884 1536}%
\special{pa 4886 1504}%
\special{pa 4894 1472}%
\special{pa 4906 1440}%
\special{pa 4922 1410}%
\special{pa 4942 1382}%
\special{pa 4964 1356}%
\special{pa 4990 1332}%
\special{pa 5018 1314}%
\special{pa 5048 1298}%
\special{pa 5078 1286}%
\special{pa 5110 1278}%
\special{pa 5142 1272}%
\special{pa 5174 1270}%
\special{pa 5208 1272}%
\special{pa 5242 1274}%
\special{pa 5274 1280}%
\special{pa 5308 1288}%
\special{pa 5340 1298}%
\special{pa 5372 1308}%
\special{pa 5404 1322}%
\special{pa 5434 1336}%
\special{pa 5462 1352}%
\special{pa 5490 1368}%
\special{pa 5516 1386}%
\special{pa 5544 1406}%
\special{pa 5568 1424}%
\special{pa 5594 1446}%
\special{pa 5618 1466}%
\special{pa 5642 1488}%
\special{pa 5664 1508}%
\special{pa 5688 1530}%
\special{pa 5712 1552}%
\special{pa 5720 1560}%
\special{sp}%
% CIRCLE 2 2 3 0
% 4 4031 1064 3891 955 3891 955 3891 955
% 
\special{pn 8}%
\special{ar 4032 1064 178 178  0.0000000 0.0677966}%
\special{ar 4032 1064 178 178  0.2711864 0.3389831}%
\special{ar 4032 1064 178 178  0.5423729 0.6101695}%
\special{ar 4032 1064 178 178  0.8135593 0.8813559}%
\special{ar 4032 1064 178 178  1.0847458 1.1525424}%
\special{ar 4032 1064 178 178  1.3559322 1.4237288}%
\special{ar 4032 1064 178 178  1.6271186 1.6949153}%
\special{ar 4032 1064 178 178  1.8983051 1.9661017}%
\special{ar 4032 1064 178 178  2.1694915 2.2372881}%
\special{ar 4032 1064 178 178  2.4406780 2.5084746}%
\special{ar 4032 1064 178 178  2.7118644 2.7796610}%
\special{ar 4032 1064 178 178  2.9830508 3.0508475}%
\special{ar 4032 1064 178 178  3.2542373 3.3220339}%
\special{ar 4032 1064 178 178  3.5254237 3.5932203}%
\special{ar 4032 1064 178 178  3.7966102 3.8644068}%
\special{ar 4032 1064 178 178  4.0677966 4.1355932}%
\special{ar 4032 1064 178 178  4.3389831 4.4067797}%
\special{ar 4032 1064 178 178  4.6101695 4.6779661}%
\special{ar 4032 1064 178 178  4.8813559 4.9491525}%
\special{ar 4032 1064 178 178  5.1525424 5.2203390}%
\special{ar 4032 1064 178 178  5.4237288 5.4915254}%
\special{ar 4032 1064 178 178  5.6949153 5.7627119}%
\special{ar 4032 1064 178 178  5.9661017 6.0338983}%
\special{ar 4032 1064 178 178  6.2372881 6.2832853}%
% CIRCLE 2 2 3 0
% 4 4031 1064 3744 840 3744 840 3744 840
% 
\special{pn 8}%
\special{ar 4032 1064 364 364  0.0000000 0.0329670}%
\special{ar 4032 1064 364 364  0.1318681 0.1648352}%
\special{ar 4032 1064 364 364  0.2637363 0.2967033}%
\special{ar 4032 1064 364 364  0.3956044 0.4285714}%
\special{ar 4032 1064 364 364  0.5274725 0.5604396}%
\special{ar 4032 1064 364 364  0.6593407 0.6923077}%
\special{ar 4032 1064 364 364  0.7912088 0.8241758}%
\special{ar 4032 1064 364 364  0.9230769 0.9560440}%
\special{ar 4032 1064 364 364  1.0549451 1.0879121}%
\special{ar 4032 1064 364 364  1.1868132 1.2197802}%
\special{ar 4032 1064 364 364  1.3186813 1.3516484}%
\special{ar 4032 1064 364 364  1.4505495 1.4835165}%
\special{ar 4032 1064 364 364  1.5824176 1.6153846}%
\special{ar 4032 1064 364 364  1.7142857 1.7472527}%
\special{ar 4032 1064 364 364  1.8461538 1.8791209}%
\special{ar 4032 1064 364 364  1.9780220 2.0109890}%
\special{ar 4032 1064 364 364  2.1098901 2.1428571}%
\special{ar 4032 1064 364 364  2.2417582 2.2747253}%
\special{ar 4032 1064 364 364  2.3736264 2.4065934}%
\special{ar 4032 1064 364 364  2.5054945 2.5384615}%
\special{ar 4032 1064 364 364  2.6373626 2.6703297}%
\special{ar 4032 1064 364 364  2.7692308 2.8021978}%
\special{ar 4032 1064 364 364  2.9010989 2.9340659}%
\special{ar 4032 1064 364 364  3.0329670 3.0659341}%
\special{ar 4032 1064 364 364  3.1648352 3.1978022}%
\special{ar 4032 1064 364 364  3.2967033 3.3296703}%
\special{ar 4032 1064 364 364  3.4285714 3.4615385}%
\special{ar 4032 1064 364 364  3.5604396 3.5934066}%
\special{ar 4032 1064 364 364  3.6923077 3.7252747}%
\special{ar 4032 1064 364 364  3.8241758 3.8571429}%
\special{ar 4032 1064 364 364  3.9560440 3.9890110}%
\special{ar 4032 1064 364 364  4.0879121 4.1208791}%
\special{ar 4032 1064 364 364  4.2197802 4.2527473}%
\special{ar 4032 1064 364 364  4.3516484 4.3846154}%
\special{ar 4032 1064 364 364  4.4835165 4.5164835}%
\special{ar 4032 1064 364 364  4.6153846 4.6483516}%
\special{ar 4032 1064 364 364  4.7472527 4.7802198}%
\special{ar 4032 1064 364 364  4.8791209 4.9120879}%
\special{ar 4032 1064 364 364  5.0109890 5.0439560}%
\special{ar 4032 1064 364 364  5.1428571 5.1758242}%
\special{ar 4032 1064 364 364  5.2747253 5.3076923}%
\special{ar 4032 1064 364 364  5.4065934 5.4395604}%
\special{ar 4032 1064 364 364  5.5384615 5.5714286}%
\special{ar 4032 1064 364 364  5.6703297 5.7032967}%
\special{ar 4032 1064 364 364  5.8021978 5.8351648}%
\special{ar 4032 1064 364 364  5.9340659 5.9670330}%
\special{ar 4032 1064 364 364  6.0659341 6.0989011}%
\special{ar 4032 1064 364 364  6.1978022 6.2307692}%
% SPLINE 2 0 3 0
% 4 4152 1306 4262 1280 4313 1273 4313 1273
% 
\special{pn 8}%
\special{pa 4152 1306}%
\special{pa 4184 1298}%
\special{pa 4214 1290}%
\special{pa 4246 1284}%
\special{pa 4278 1278}%
\special{pa 4310 1274}%
\special{pa 4314 1274}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 4152 1306 4169 1239 4177 1155 4177 1155
% 
\special{pn 8}%
\special{pa 4152 1306}%
\special{pa 4162 1276}%
\special{pa 4168 1244}%
\special{pa 4174 1212}%
\special{pa 4176 1182}%
\special{pa 4178 1156}%
\special{sp}%
% SPLINE 2 0 3 0
% 13 4152 1306 4113 1320 4197 1084 4384 1230 4198 1386 4053 1314 4155 1027 4382 1104 4410 1326 4170 1441 3857 1197 3754 813 3754 813
% 
\special{pn 8}%
\special{pa 4152 1306}%
\special{pa 4122 1320}%
\special{pa 4100 1318}%
\special{pa 4088 1298}%
\special{pa 4088 1268}%
\special{pa 4096 1228}%
\special{pa 4112 1186}%
\special{pa 4134 1146}%
\special{pa 4162 1112}%
\special{pa 4194 1086}%
\special{pa 4228 1076}%
\special{pa 4262 1078}%
\special{pa 4294 1092}%
\special{pa 4324 1116}%
\special{pa 4350 1144}%
\special{pa 4370 1178}%
\special{pa 4382 1212}%
\special{pa 4384 1246}%
\special{pa 4376 1278}%
\special{pa 4360 1306}%
\special{pa 4336 1332}%
\special{pa 4308 1354}%
\special{pa 4274 1370}%
\special{pa 4240 1382}%
\special{pa 4202 1386}%
\special{pa 4168 1384}%
\special{pa 4134 1378}%
\special{pa 4104 1364}%
\special{pa 4076 1344}%
\special{pa 4056 1320}%
\special{pa 4042 1290}%
\special{pa 4036 1258}%
\special{pa 4036 1222}%
\special{pa 4040 1186}%
\special{pa 4050 1152}%
\special{pa 4066 1118}%
\special{pa 4086 1086}%
\special{pa 4108 1060}%
\special{pa 4136 1038}%
\special{pa 4164 1024}%
\special{pa 4196 1016}%
\special{pa 4230 1016}%
\special{pa 4262 1024}%
\special{pa 4294 1034}%
\special{pa 4326 1052}%
\special{pa 4354 1074}%
\special{pa 4378 1100}%
\special{pa 4398 1128}%
\special{pa 4414 1160}%
\special{pa 4424 1192}%
\special{pa 4430 1226}%
\special{pa 4430 1260}%
\special{pa 4424 1292}%
\special{pa 4414 1322}%
\special{pa 4396 1348}%
\special{pa 4376 1372}%
\special{pa 4350 1394}%
\special{pa 4320 1410}%
\special{pa 4290 1424}%
\special{pa 4256 1434}%
\special{pa 4222 1440}%
\special{pa 4188 1442}%
\special{pa 4154 1440}%
\special{pa 4122 1434}%
\special{pa 4090 1424}%
\special{pa 4060 1412}%
\special{pa 4032 1396}%
\special{pa 4004 1376}%
\special{pa 3978 1356}%
\special{pa 3954 1332}%
\special{pa 3932 1308}%
\special{pa 3910 1280}%
\special{pa 3890 1252}%
\special{pa 3872 1224}%
\special{pa 3856 1194}%
\special{pa 3842 1164}%
\special{pa 3828 1134}%
\special{pa 3816 1104}%
\special{pa 3806 1074}%
\special{pa 3798 1044}%
\special{pa 3790 1012}%
\special{pa 3782 982}%
\special{pa 3776 950}%
\special{pa 3770 918}%
\special{pa 3766 886}%
\special{pa 3760 856}%
\special{pa 3756 824}%
\special{pa 3754 814}%
\special{sp}%
% CIRCLE 2 2 3 0
% 4 4059 2037 3896 2110 3896 2110 3896 2110
% 
\special{pn 8}%
\special{ar 4060 2038 180 180  0.0000000 0.0670391}%
\special{ar 4060 2038 180 180  0.2681564 0.3351955}%
\special{ar 4060 2038 180 180  0.5363128 0.6033520}%
\special{ar 4060 2038 180 180  0.8044693 0.8715084}%
\special{ar 4060 2038 180 180  1.0726257 1.1396648}%
\special{ar 4060 2038 180 180  1.3407821 1.4078212}%
\special{ar 4060 2038 180 180  1.6089385 1.6759777}%
\special{ar 4060 2038 180 180  1.8770950 1.9441341}%
\special{ar 4060 2038 180 180  2.1452514 2.2122905}%
\special{ar 4060 2038 180 180  2.4134078 2.4804469}%
\special{ar 4060 2038 180 180  2.6815642 2.7486034}%
\special{ar 4060 2038 180 180  2.9497207 3.0167598}%
\special{ar 4060 2038 180 180  3.2178771 3.2849162}%
\special{ar 4060 2038 180 180  3.4860335 3.5530726}%
\special{ar 4060 2038 180 180  3.7541899 3.8212291}%
\special{ar 4060 2038 180 180  4.0223464 4.0893855}%
\special{ar 4060 2038 180 180  4.2905028 4.3575419}%
\special{ar 4060 2038 180 180  4.5586592 4.6256983}%
\special{ar 4060 2038 180 180  4.8268156 4.8938547}%
\special{ar 4060 2038 180 180  5.0949721 5.1620112}%
\special{ar 4060 2038 180 180  5.3631285 5.4301676}%
\special{ar 4060 2038 180 180  5.6312849 5.6983240}%
\special{ar 4060 2038 180 180  5.8994413 5.9664804}%
\special{ar 4060 2038 180 180  6.1675978 6.2346369}%
% CIRCLE 2 2 3 0
% 4 4059 2037 3725 2185 3725 2185 3725 2185
% 
\special{pn 8}%
\special{ar 4060 2038 366 366  0.0000000 0.0328767}%
\special{ar 4060 2038 366 366  0.1315068 0.1643836}%
\special{ar 4060 2038 366 366  0.2630137 0.2958904}%
\special{ar 4060 2038 366 366  0.3945205 0.4273973}%
\special{ar 4060 2038 366 366  0.5260274 0.5589041}%
\special{ar 4060 2038 366 366  0.6575342 0.6904110}%
\special{ar 4060 2038 366 366  0.7890411 0.8219178}%
\special{ar 4060 2038 366 366  0.9205479 0.9534247}%
\special{ar 4060 2038 366 366  1.0520548 1.0849315}%
\special{ar 4060 2038 366 366  1.1835616 1.2164384}%
\special{ar 4060 2038 366 366  1.3150685 1.3479452}%
\special{ar 4060 2038 366 366  1.4465753 1.4794521}%
\special{ar 4060 2038 366 366  1.5780822 1.6109589}%
\special{ar 4060 2038 366 366  1.7095890 1.7424658}%
\special{ar 4060 2038 366 366  1.8410959 1.8739726}%
\special{ar 4060 2038 366 366  1.9726027 2.0054795}%
\special{ar 4060 2038 366 366  2.1041096 2.1369863}%
\special{ar 4060 2038 366 366  2.2356164 2.2684932}%
\special{ar 4060 2038 366 366  2.3671233 2.4000000}%
\special{ar 4060 2038 366 366  2.4986301 2.5315068}%
\special{ar 4060 2038 366 366  2.6301370 2.6630137}%
\special{ar 4060 2038 366 366  2.7616438 2.7945205}%
\special{ar 4060 2038 366 366  2.8931507 2.9260274}%
\special{ar 4060 2038 366 366  3.0246575 3.0575342}%
\special{ar 4060 2038 366 366  3.1561644 3.1890411}%
\special{ar 4060 2038 366 366  3.2876712 3.3205479}%
\special{ar 4060 2038 366 366  3.4191781 3.4520548}%
\special{ar 4060 2038 366 366  3.5506849 3.5835616}%
\special{ar 4060 2038 366 366  3.6821918 3.7150685}%
\special{ar 4060 2038 366 366  3.8136986 3.8465753}%
\special{ar 4060 2038 366 366  3.9452055 3.9780822}%
\special{ar 4060 2038 366 366  4.0767123 4.1095890}%
\special{ar 4060 2038 366 366  4.2082192 4.2410959}%
\special{ar 4060 2038 366 366  4.3397260 4.3726027}%
\special{ar 4060 2038 366 366  4.4712329 4.5041096}%
\special{ar 4060 2038 366 366  4.6027397 4.6356164}%
\special{ar 4060 2038 366 366  4.7342466 4.7671233}%
\special{ar 4060 2038 366 366  4.8657534 4.8986301}%
\special{ar 4060 2038 366 366  4.9972603 5.0301370}%
\special{ar 4060 2038 366 366  5.1287671 5.1616438}%
\special{ar 4060 2038 366 366  5.2602740 5.2931507}%
\special{ar 4060 2038 366 366  5.3917808 5.4246575}%
\special{ar 4060 2038 366 366  5.5232877 5.5561644}%
\special{ar 4060 2038 366 366  5.6547945 5.6876712}%
\special{ar 4060 2038 366 366  5.7863014 5.8191781}%
\special{ar 4060 2038 366 366  5.9178082 5.9506849}%
\special{ar 4060 2038 366 366  6.0493151 6.0821918}%
\special{ar 4060 2038 366 366  6.1808219 6.2136986}%
% SPLINE 2 0 3 0
% 4 4329 2045 4358 1935 4376 1888 4376 1888
% 
\special{pn 8}%
\special{pa 4330 2046}%
\special{pa 4336 2014}%
\special{pa 4344 1984}%
\special{pa 4352 1952}%
\special{pa 4364 1922}%
\special{pa 4374 1892}%
\special{pa 4376 1888}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 4329 2045 4278 1999 4208 1952 4208 1952
% 
\special{pn 8}%
\special{pa 4330 2046}%
\special{pa 4306 2024}%
\special{pa 4282 2002}%
\special{pa 4256 1984}%
\special{pa 4230 1966}%
\special{pa 4208 1952}%
\special{sp}%
% SPLINE 2 0 3 0
% 13 4329 2045 4324 2086 4154 1901 4371 1804 4421 2042 4290 2136 4084 1910 4260 1747 4469 1827 4456 2092 4093 2254 3707 2164 3707 2164
% 
\special{pn 8}%
\special{pa 4330 2046}%
\special{pa 4326 2080}%
\special{pa 4316 2098}%
\special{pa 4294 2098}%
\special{pa 4266 2084}%
\special{pa 4236 2060}%
\special{pa 4206 2026}%
\special{pa 4180 1986}%
\special{pa 4162 1946}%
\special{pa 4154 1906}%
\special{pa 4160 1872}%
\special{pa 4178 1844}%
\special{pa 4206 1820}%
\special{pa 4240 1804}%
\special{pa 4278 1794}%
\special{pa 4316 1792}%
\special{pa 4352 1798}%
\special{pa 4384 1812}%
\special{pa 4408 1834}%
\special{pa 4426 1862}%
\special{pa 4438 1894}%
\special{pa 4444 1930}%
\special{pa 4442 1966}%
\special{pa 4436 2002}%
\special{pa 4424 2036}%
\special{pa 4406 2068}%
\special{pa 4384 2094}%
\special{pa 4358 2114}%
\special{pa 4328 2130}%
\special{pa 4298 2136}%
\special{pa 4266 2134}%
\special{pa 4232 2126}%
\special{pa 4202 2110}%
\special{pa 4172 2090}%
\special{pa 4146 2064}%
\special{pa 4122 2034}%
\special{pa 4104 2002}%
\special{pa 4092 1970}%
\special{pa 4084 1936}%
\special{pa 4086 1902}%
\special{pa 4094 1872}%
\special{pa 4108 1842}%
\special{pa 4130 1816}%
\special{pa 4156 1794}%
\special{pa 4184 1774}%
\special{pa 4218 1760}%
\special{pa 4252 1750}%
\special{pa 4286 1744}%
\special{pa 4322 1746}%
\special{pa 4356 1752}%
\special{pa 4388 1762}%
\special{pa 4418 1778}%
\special{pa 4444 1798}%
\special{pa 4464 1820}%
\special{pa 4482 1848}%
\special{pa 4492 1878}%
\special{pa 4498 1910}%
\special{pa 4500 1944}%
\special{pa 4498 1978}%
\special{pa 4490 2012}%
\special{pa 4480 2046}%
\special{pa 4466 2076}%
\special{pa 4448 2106}%
\special{pa 4428 2132}%
\special{pa 4404 2154}%
\special{pa 4380 2174}%
\special{pa 4352 2192}%
\special{pa 4322 2208}%
\special{pa 4292 2222}%
\special{pa 4260 2232}%
\special{pa 4228 2240}%
\special{pa 4194 2246}%
\special{pa 4160 2252}%
\special{pa 4126 2254}%
\special{pa 4092 2254}%
\special{pa 4060 2254}%
\special{pa 4026 2250}%
\special{pa 3994 2246}%
\special{pa 3962 2242}%
\special{pa 3932 2234}%
\special{pa 3900 2228}%
\special{pa 3870 2218}%
\special{pa 3838 2210}%
\special{pa 3808 2200}%
\special{pa 3778 2190}%
\special{pa 3748 2180}%
\special{pa 3718 2168}%
\special{pa 3708 2164}%
\special{sp}%
% STR 2 0 3 0
% 3 4324 1142 4324 1276 5 0
% {\small{$\bullet$}}
\put(43.2400,-12.7600){\makebox(0,0){{\small{$\bullet$}}}}%
% STR 2 0 3 0
% 3 4990 1412 4990 1546 5 0
% {\small{$\bullet$}}
\put(49.9000,-15.4600){\makebox(0,0){{\small{$\bullet$}}}}%
% STR 2 0 3 0
% 3 4216 1817 4216 1951 5 0
% {\small{$\bullet$}}
\put(42.1600,-19.5100){\makebox(0,0){{\small{$\bullet$}}}}%
% STR 2 0 3 0
% 3 4387 1736 4387 1870 5 0
% {\small{$\bullet$}}
\put(43.8700,-18.7000){\makebox(0,0){{\small{$\bullet$}}}}%
% CIRCLE 2 2 3 0
% 4 4612 1537 5359 1537 5359 1537 5359 1537
% 
\special{pn 8}%
\special{ar 4612 1538 748 748  0.0000000 0.0160643}%
\special{ar 4612 1538 748 748  0.0642570 0.0803213}%
\special{ar 4612 1538 748 748  0.1285141 0.1445783}%
\special{ar 4612 1538 748 748  0.1927711 0.2088353}%
\special{ar 4612 1538 748 748  0.2570281 0.2730924}%
\special{ar 4612 1538 748 748  0.3212851 0.3373494}%
\special{ar 4612 1538 748 748  0.3855422 0.4016064}%
\special{ar 4612 1538 748 748  0.4497992 0.4658635}%
\special{ar 4612 1538 748 748  0.5140562 0.5301205}%
\special{ar 4612 1538 748 748  0.5783133 0.5943775}%
\special{ar 4612 1538 748 748  0.6425703 0.6586345}%
\special{ar 4612 1538 748 748  0.7068273 0.7228916}%
\special{ar 4612 1538 748 748  0.7710843 0.7871486}%
\special{ar 4612 1538 748 748  0.8353414 0.8514056}%
\special{ar 4612 1538 748 748  0.8995984 0.9156627}%
\special{ar 4612 1538 748 748  0.9638554 0.9799197}%
\special{ar 4612 1538 748 748  1.0281124 1.0441767}%
\special{ar 4612 1538 748 748  1.0923695 1.1084337}%
\special{ar 4612 1538 748 748  1.1566265 1.1726908}%
\special{ar 4612 1538 748 748  1.2208835 1.2369478}%
\special{ar 4612 1538 748 748  1.2851406 1.3012048}%
\special{ar 4612 1538 748 748  1.3493976 1.3654618}%
\special{ar 4612 1538 748 748  1.4136546 1.4297189}%
\special{ar 4612 1538 748 748  1.4779116 1.4939759}%
\special{ar 4612 1538 748 748  1.5421687 1.5582329}%
\special{ar 4612 1538 748 748  1.6064257 1.6224900}%
\special{ar 4612 1538 748 748  1.6706827 1.6867470}%
\special{ar 4612 1538 748 748  1.7349398 1.7510040}%
\special{ar 4612 1538 748 748  1.7991968 1.8152610}%
\special{ar 4612 1538 748 748  1.8634538 1.8795181}%
\special{ar 4612 1538 748 748  1.9277108 1.9437751}%
\special{ar 4612 1538 748 748  1.9919679 2.0080321}%
\special{ar 4612 1538 748 748  2.0562249 2.0722892}%
\special{ar 4612 1538 748 748  2.1204819 2.1365462}%
\special{ar 4612 1538 748 748  2.1847390 2.2008032}%
\special{ar 4612 1538 748 748  2.2489960 2.2650602}%
\special{ar 4612 1538 748 748  2.3132530 2.3293173}%
\special{ar 4612 1538 748 748  2.3775100 2.3935743}%
\special{ar 4612 1538 748 748  2.4417671 2.4578313}%
\special{ar 4612 1538 748 748  2.5060241 2.5220884}%
\special{ar 4612 1538 748 748  2.5702811 2.5863454}%
\special{ar 4612 1538 748 748  2.6345382 2.6506024}%
\special{ar 4612 1538 748 748  2.6987952 2.7148594}%
\special{ar 4612 1538 748 748  2.7630522 2.7791165}%
\special{ar 4612 1538 748 748  2.8273092 2.8433735}%
\special{ar 4612 1538 748 748  2.8915663 2.9076305}%
\special{ar 4612 1538 748 748  2.9558233 2.9718876}%
\special{ar 4612 1538 748 748  3.0200803 3.0361446}%
\special{ar 4612 1538 748 748  3.0843373 3.1004016}%
\special{ar 4612 1538 748 748  3.1485944 3.1646586}%
\special{ar 4612 1538 748 748  3.2128514 3.2289157}%
\special{ar 4612 1538 748 748  3.2771084 3.2931727}%
\special{ar 4612 1538 748 748  3.3413655 3.3574297}%
\special{ar 4612 1538 748 748  3.4056225 3.4216867}%
\special{ar 4612 1538 748 748  3.4698795 3.4859438}%
\special{ar 4612 1538 748 748  3.5341365 3.5502008}%
\special{ar 4612 1538 748 748  3.5983936 3.6144578}%
\special{ar 4612 1538 748 748  3.6626506 3.6787149}%
\special{ar 4612 1538 748 748  3.7269076 3.7429719}%
\special{ar 4612 1538 748 748  3.7911647 3.8072289}%
\special{ar 4612 1538 748 748  3.8554217 3.8714859}%
\special{ar 4612 1538 748 748  3.9196787 3.9357430}%
\special{ar 4612 1538 748 748  3.9839357 4.0000000}%
\special{ar 4612 1538 748 748  4.0481928 4.0642570}%
\special{ar 4612 1538 748 748  4.1124498 4.1285141}%
\special{ar 4612 1538 748 748  4.1767068 4.1927711}%
\special{ar 4612 1538 748 748  4.2409639 4.2570281}%
\special{ar 4612 1538 748 748  4.3052209 4.3212851}%
\special{ar 4612 1538 748 748  4.3694779 4.3855422}%
\special{ar 4612 1538 748 748  4.4337349 4.4497992}%
\special{ar 4612 1538 748 748  4.4979920 4.5140562}%
\special{ar 4612 1538 748 748  4.5622490 4.5783133}%
\special{ar 4612 1538 748 748  4.6265060 4.6425703}%
\special{ar 4612 1538 748 748  4.6907631 4.7068273}%
\special{ar 4612 1538 748 748  4.7550201 4.7710843}%
\special{ar 4612 1538 748 748  4.8192771 4.8353414}%
\special{ar 4612 1538 748 748  4.8835341 4.8995984}%
\special{ar 4612 1538 748 748  4.9477912 4.9638554}%
\special{ar 4612 1538 748 748  5.0120482 5.0281124}%
\special{ar 4612 1538 748 748  5.0763052 5.0923695}%
\special{ar 4612 1538 748 748  5.1405622 5.1566265}%
\special{ar 4612 1538 748 748  5.2048193 5.2208835}%
\special{ar 4612 1538 748 748  5.2690763 5.2851406}%
\special{ar 4612 1538 748 748  5.3333333 5.3493976}%
\special{ar 4612 1538 748 748  5.3975904 5.4136546}%
\special{ar 4612 1538 748 748  5.4618474 5.4779116}%
\special{ar 4612 1538 748 748  5.5261044 5.5421687}%
\special{ar 4612 1538 748 748  5.5903614 5.6064257}%
\special{ar 4612 1538 748 748  5.6546185 5.6706827}%
\special{ar 4612 1538 748 748  5.7188755 5.7349398}%
\special{ar 4612 1538 748 748  5.7831325 5.7991968}%
\special{ar 4612 1538 748 748  5.8473896 5.8634538}%
\special{ar 4612 1538 748 748  5.9116466 5.9277108}%
\special{ar 4612 1538 748 748  5.9759036 5.9919679}%
\special{ar 4612 1538 748 748  6.0401606 6.0562249}%
\special{ar 4612 1538 748 748  6.1044177 6.1204819}%
\special{ar 4612 1538 748 748  6.1686747 6.1847390}%
\special{ar 4612 1538 748 748  6.2329317 6.2489960}%
% STR 2 0 3 0
% 3 4626 1505 4626 1578 5 0
% $\times$
\put(46.2600,-15.7800){\makebox(0,0){$\times$}}%
% STR 2 0 3 0
% 3 3265 1455 3265 1555 5 0
% $\longrightarrow$
\put(32.6500,-15.5500){\makebox(0,0){$\longrightarrow$}}%
% STR 2 0 3 0
% 3 3265 1285 3265 1385 5 0
% $\sigma_0$
\put(32.6500,-13.8500){\makebox(0,0){$\sigma_0$}}%
% STR 2 0 3 0
% 3 1950 1440 1950 1540 5 0
% {\tiny{$a_{11}$}}
\put(19.5000,-15.4000){\makebox(0,0){{\tiny{$a_{11}$}}}}%
% STR 2 0 3 0
% 3 2400 1490 2400 1590 5 0
% {\tiny{$a_{12}$}}
\put(24.0000,-15.9000){\makebox(0,0){{\tiny{$a_{12}$}}}}%
% STR 2 0 3 0
% 3 1440 1300 1440 1400 5 0
% {\tiny{$a_{21}$}}
\put(14.4000,-14.0000){\makebox(0,0){{\tiny{$a_{21}$}}}}%
% STR 2 0 3 0
% 3 1200 1010 1200 1110 5 0
% {\tiny{$a_{22}$}}
\put(12.0000,-11.1000){\makebox(0,0){{\tiny{$a_{22}$}}}}%
% STR 2 0 3 0
% 3 1220 1890 1220 1990 5 0
% {\tiny{$a_{32}$}}
\put(12.2000,-19.9000){\makebox(0,0){{\tiny{$a_{32}$}}}}%
% STR 2 0 3 0
% 3 1510 1640 1510 1740 5 0
% {\tiny{$a_{31}$}}
\put(15.1000,-17.4000){\makebox(0,0){{\tiny{$a_{31}$}}}}%
\end{picture}%


==> q6.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 56.4700,  4.7500)(  4.1200,-14.1000)
% LINE 2 2 3 0
% 2 460 1306 3036 1306
% 
\special{pn 8}%
\special{pa 460 1306}%
\special{pa 3036 1306}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 772 1226 772 1306 5 0
% $\times$
\put(7.7200,-13.0600){\makebox(0,0){$\times$}}%
% STR 2 0 3 0
% 3 876 1222 876 1302 5 0
% $\bullet$
\put(8.7600,-13.0200){\makebox(0,0){$\bullet$}}%
% SPLINE 2 0 3 0
% 4 2884 1302 2244 1054 1636 1014 1636 1014
% 
\special{pn 8}%
\special{pa 2884 1302}%
\special{pa 2856 1288}%
\special{pa 2826 1274}%
\special{pa 2796 1260}%
\special{pa 2768 1246}%
\special{pa 2738 1232}%
\special{pa 2708 1220}%
\special{pa 2680 1206}%
\special{pa 2650 1192}%
\special{pa 2620 1180}%
\special{pa 2590 1168}%
\special{pa 2560 1154}%
\special{pa 2532 1144}%
\special{pa 2502 1132}%
\special{pa 2472 1120}%
\special{pa 2442 1110}%
\special{pa 2412 1100}%
\special{pa 2380 1090}%
\special{pa 2350 1082}%
\special{pa 2320 1072}%
\special{pa 2290 1064}%
\special{pa 2258 1058}%
\special{pa 2228 1050}%
\special{pa 2196 1046}%
\special{pa 2166 1040}%
\special{pa 2134 1036}%
\special{pa 2102 1032}%
\special{pa 2070 1028}%
\special{pa 2038 1024}%
\special{pa 2006 1022}%
\special{pa 1976 1020}%
\special{pa 1944 1018}%
\special{pa 1910 1018}%
\special{pa 1878 1016}%
\special{pa 1846 1016}%
\special{pa 1814 1014}%
\special{pa 1782 1014}%
\special{pa 1750 1014}%
\special{pa 1718 1014}%
\special{pa 1684 1014}%
\special{pa 1652 1014}%
\special{pa 1636 1014}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1636 1014 1300 1102 876 1302 876 1302
% 
\special{pn 8}%
\special{pa 1636 1014}%
\special{pa 1606 1022}%
\special{pa 1574 1028}%
\special{pa 1542 1036}%
\special{pa 1512 1042}%
\special{pa 1480 1050}%
\special{pa 1448 1058}%
\special{pa 1418 1066}%
\special{pa 1388 1076}%
\special{pa 1356 1084}%
\special{pa 1326 1094}%
\special{pa 1296 1104}%
\special{pa 1266 1114}%
\special{pa 1236 1126}%
\special{pa 1206 1138}%
\special{pa 1178 1150}%
\special{pa 1148 1164}%
\special{pa 1120 1178}%
\special{pa 1090 1192}%
\special{pa 1062 1206}%
\special{pa 1034 1220}%
\special{pa 1004 1234}%
\special{pa 976 1250}%
\special{pa 948 1264}%
\special{pa 920 1280}%
\special{pa 890 1294}%
\special{pa 876 1302}%
\special{sp}%
% STR 2 0 3 0
% 3 1500 1218 1500 1298 5 0
% $\bullet$
\put(15.0000,-12.9800){\makebox(0,0){$\bullet$}}%
% ELLIPSE 2 0 3 0
% 4 1660 1294 1932 1230 1596 1230 1596 1230
% 
\special{pn 8}%
\special{ar 1660 1294 272 64  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 4 1636 1014 1652 1102 1596 1238 1596 1238
% 
\special{pn 8}%
\special{pa 1636 1014}%
\special{pa 1646 1046}%
\special{pa 1652 1078}%
\special{pa 1652 1108}%
\special{pa 1646 1140}%
\special{pa 1636 1168}%
\special{pa 1620 1198}%
\special{pa 1604 1228}%
\special{pa 1596 1238}%
\special{sp}%
% STR 2 0 3 0
% 3 1732 1054 1732 1134 5 0
% $g_1$
\put(17.3200,-11.3400){\makebox(0,0){$g_1$}}%
% STR 2 0 3 0
% 3 1100 998 1100 1078 5 0
% $b_1$
\put(11.0000,-10.7800){\makebox(0,0){$b_1$}}%
% STR 2 0 3 0
% 3 2892 1322 2892 1402 5 0
% $*_t$
\put(28.9200,-14.0200){\makebox(0,0){$*_t$}}%
% STR 2 0 3 0
% 3 770 1080 770 1160 5 0
% $0$
\put(7.7000,-11.6000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1820 1218 1820 1298 5 0
% $\bullet$
\put(18.2000,-12.9800){\makebox(0,0){$\bullet$}}%
% LINE 2 2 3 0
% 2 3483 1303 6059 1303
% 
\special{pn 8}%
\special{pa 3484 1304}%
\special{pa 6060 1304}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3811 1223 3811 1303 5 0
% $\times$
\put(38.1100,-13.0300){\makebox(0,0){$\times$}}%
% SPLINE 2 0 3 0
% 4 5907 1299 5267 1051 4659 1011 4659 1011
% 
\special{pn 8}%
\special{pa 5908 1300}%
\special{pa 5878 1286}%
\special{pa 5848 1272}%
\special{pa 5820 1258}%
\special{pa 5790 1244}%
\special{pa 5760 1230}%
\special{pa 5732 1216}%
\special{pa 5702 1202}%
\special{pa 5672 1190}%
\special{pa 5644 1176}%
\special{pa 5614 1164}%
\special{pa 5584 1152}%
\special{pa 5554 1140}%
\special{pa 5524 1128}%
\special{pa 5494 1118}%
\special{pa 5464 1106}%
\special{pa 5434 1096}%
\special{pa 5404 1088}%
\special{pa 5374 1078}%
\special{pa 5342 1070}%
\special{pa 5312 1062}%
\special{pa 5282 1054}%
\special{pa 5250 1048}%
\special{pa 5220 1042}%
\special{pa 5188 1036}%
\special{pa 5156 1032}%
\special{pa 5126 1028}%
\special{pa 5094 1024}%
\special{pa 5062 1022}%
\special{pa 5030 1020}%
\special{pa 4998 1018}%
\special{pa 4966 1016}%
\special{pa 4934 1014}%
\special{pa 4902 1014}%
\special{pa 4870 1012}%
\special{pa 4838 1012}%
\special{pa 4804 1012}%
\special{pa 4772 1012}%
\special{pa 4740 1012}%
\special{pa 4708 1012}%
\special{pa 4676 1012}%
\special{pa 4660 1012}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 4659 1011 4323 1099 3875 1243 3875 1243 3875 1243
% 
\special{pn 8}%
\special{pa 4660 1012}%
\special{pa 4628 1020}%
\special{pa 4598 1028}%
\special{pa 4566 1034}%
\special{pa 4536 1042}%
\special{pa 4504 1050}%
\special{pa 4474 1058}%
\special{pa 4442 1066}%
\special{pa 4412 1076}%
\special{pa 4380 1084}%
\special{pa 4350 1092}%
\special{pa 4320 1100}%
\special{pa 4288 1110}%
\special{pa 4258 1118}%
\special{pa 4228 1128}%
\special{pa 4196 1138}%
\special{pa 4166 1148}%
\special{pa 4136 1156}%
\special{pa 4106 1166}%
\special{pa 4074 1176}%
\special{pa 4044 1186}%
\special{pa 4014 1196}%
\special{pa 3984 1208}%
\special{pa 3954 1218}%
\special{pa 3922 1228}%
\special{pa 3892 1238}%
\special{pa 3876 1244}%
\special{sp}%
% STR 2 0 3 0
% 3 4523 1215 4523 1295 5 0
% $\bullet$
\put(45.2300,-12.9500){\makebox(0,0){$\bullet$}}%
% ELLIPSE 2 0 3 0
% 4 4683 1291 4955 1227 4619 1227 4619 1227
% 
\special{pn 8}%
\special{ar 4684 1292 272 64  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 4 4659 1011 4675 1099 4619 1235 4619 1235
% 
\special{pn 8}%
\special{pa 4660 1012}%
\special{pa 4668 1044}%
\special{pa 4674 1074}%
\special{pa 4676 1106}%
\special{pa 4670 1136}%
\special{pa 4658 1166}%
\special{pa 4644 1196}%
\special{pa 4626 1224}%
\special{pa 4620 1236}%
\special{sp}%
% STR 2 0 3 0
% 3 4810 1050 4810 1130 5 0
% $g_1^{\sigma_1}$
\put(48.1000,-11.3000){\makebox(0,0){$g_1^{\sigma_1}$}}%
% STR 2 0 3 0
% 3 4130 940 4130 1020 5 0
% $b_1^{\sigma_1}$
\put(41.3000,-10.2000){\makebox(0,0){$b_1^{\sigma_1}$}}%
% STR 2 0 3 0
% 3 5915 1319 5915 1399 5 0
% $*_t$
\put(59.1500,-13.9900){\makebox(0,0){$*_t$}}%
% STR 2 0 3 0
% 3 3793 1047 3793 1127 5 0
% $0$
\put(37.9300,-11.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4843 1215 4843 1295 5 0
% $\bullet$
\put(48.4300,-12.9500){\makebox(0,0){$\bullet$}}%
% CIRCLE 2 0 3 0
% 4 3803 1311 3899 1287 4011 1127 4011 1313
% 
\special{pn 8}%
\special{ar 3804 1312 100 100  0.0096151 5.5589353}%
% STR 2 0 3 0
% 3 3260 1220 3260 1300 5 0
% $\longrightarrow$
\put(32.6000,-13.0000){\makebox(0,0){$\longrightarrow$}}%
% STR 2 0 3 0
% 3 3260 1080 3260 1180 5 0
% $\sigma_1$
\put(32.6000,-11.8000){\makebox(0,0){$\sigma_1$}}%
% STR 2 0 3 0
% 3 3910 1220 3910 1300 5 0
% $\bullet$
\put(39.1000,-13.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 5910 1220 5910 1300 5 0
% $\times$
\put(59.1000,-13.0000){\makebox(0,0){$\times$}}%
% STR 2 0 3 0
% 3 2890 1220 2890 1300 5 0
% $\times$
\put(28.9000,-13.0000){\makebox(0,0){$\times$}}%
\end{picture}%


==> q7.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.6000, 13.9800)(  4.4000,-30.0800)
% LINE 2 2 3 0
% 4 1507 2992 1914 1688 1508 3008 1508 3008
% 
\special{pn 8}%
\special{pa 1508 2992}%
\special{pa 1914 1688}%
\special{dt 0.045}%
\special{pa 1508 3008}%
\special{pa 1508 3008}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 41 1874 1815 1883 1820 1889 1834 1893 1851 1893 1876 1891 1906 1887 1937 1880 1974 1871 2012 1860 2052 1848 2092 1833 2132 1817 2171 1800 2207 1784 2239 1769 2267 1751 2292 1736 2311 1722 2323 1710 2330 1699 2329 1690 2323 1684 2310 1681 2292 1680 2267 1681 2239 1687 2206 1693 2170 1702 2133 1713 2092 1726 2051 1740 2012 1756 1972 1772 1937 1788 1903 1805 1876 1820 1852 1838 1833 1851 1821 1864 1814 1874 1815
% 
\special{pn 8}%
\special{pa 1874 1816}%
\special{pa 1892 1840}%
\special{pa 1894 1872}%
\special{pa 1892 1904}%
\special{pa 1888 1936}%
\special{pa 1882 1968}%
\special{pa 1874 1998}%
\special{pa 1866 2030}%
\special{pa 1858 2060}%
\special{pa 1848 2092}%
\special{pa 1838 2122}%
\special{pa 1826 2152}%
\special{pa 1814 2180}%
\special{pa 1800 2210}%
\special{pa 1786 2238}%
\special{pa 1770 2266}%
\special{pa 1752 2292}%
\special{pa 1732 2316}%
\special{pa 1704 2330}%
\special{pa 1684 2308}%
\special{pa 1680 2276}%
\special{pa 1682 2244}%
\special{pa 1686 2212}%
\special{pa 1692 2180}%
\special{pa 1698 2150}%
\special{pa 1706 2118}%
\special{pa 1714 2088}%
\special{pa 1724 2058}%
\special{pa 1736 2026}%
\special{pa 1746 1996}%
\special{pa 1758 1968}%
\special{pa 1772 1938}%
\special{pa 1786 1910}%
\special{pa 1802 1882}%
\special{pa 1818 1854}%
\special{pa 1840 1832}%
\special{pa 1868 1814}%
\special{pa 1874 1816}%
\special{sp}%
% STR 2 0 3 0
% 3 1610 2620 1610 2700 5 0
% $\bullet$
\put(16.1000,-27.0000){\makebox(0,0){$\bullet$}}%
% LINE 2 2 3 0
% 4 1504 2974 1165 1650 1514 2987 1514 2987
% 
\special{pn 8}%
\special{pa 1504 2974}%
\special{pa 1166 1650}%
\special{dt 0.045}%
\special{pa 1514 2988}%
\special{pa 1514 2988}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 41 1194 1745 1205 1744 1215 1753 1230 1765 1243 1786 1259 1812 1272 1840 1287 1874 1301 1912 1312 1951 1327 1991 1335 2033 1343 2073 1349 2113 1353 2149 1356 2181 1356 2211 1352 2234 1347 2253 1342 2265 1332 2271 1322 2270 1310 2263 1297 2250 1281 2229 1267 2206 1252 2176 1239 2141 1225 2105 1213 2065 1201 2025 1191 1983 1183 1942 1176 1902 1172 1867 1171 1833 1171 1805 1174 1780 1178 1763 1185 1750 1194 1745
% 
\special{pn 8}%
\special{pa 1194 1746}%
\special{pa 1222 1758}%
\special{pa 1242 1782}%
\special{pa 1258 1810}%
\special{pa 1272 1838}%
\special{pa 1284 1868}%
\special{pa 1296 1898}%
\special{pa 1306 1928}%
\special{pa 1316 1960}%
\special{pa 1326 1988}%
\special{pa 1334 2020}%
\special{pa 1340 2052}%
\special{pa 1346 2084}%
\special{pa 1350 2114}%
\special{pa 1354 2146}%
\special{pa 1356 2178}%
\special{pa 1356 2210}%
\special{pa 1350 2242}%
\special{pa 1338 2270}%
\special{pa 1308 2262}%
\special{pa 1286 2238}%
\special{pa 1270 2210}%
\special{pa 1254 2182}%
\special{pa 1244 2152}%
\special{pa 1232 2122}%
\special{pa 1222 2092}%
\special{pa 1212 2062}%
\special{pa 1202 2030}%
\special{pa 1196 2000}%
\special{pa 1188 1968}%
\special{pa 1182 1936}%
\special{pa 1176 1906}%
\special{pa 1172 1874}%
\special{pa 1172 1842}%
\special{pa 1172 1810}%
\special{pa 1174 1778}%
\special{pa 1188 1750}%
\special{pa 1194 1746}%
\special{sp}%
% STR 2 0 3 0
% 3 1430 2610 1430 2690 5 0
% $\bullet$
\put(14.3000,-26.9000){\makebox(0,0){$\bullet$}}%
% CIRCLE 2 0 3 0
% 4 1516 2998 1516 2806 1600 2692 1430 2692
% 
\special{pn 8}%
\special{ar 1516 2998 192 192  4.4384108 4.9802994}%
% SPLINE 2 0 3 0
% 4 1700 2120 1610 1951 1660 1691 1660 1691
% 
\special{pn 8}%
\special{pa 1700 2120}%
\special{pa 1682 2092}%
\special{pa 1662 2066}%
\special{pa 1646 2038}%
\special{pa 1630 2008}%
\special{pa 1618 1980}%
\special{pa 1610 1952}%
\special{pa 1606 1922}%
\special{pa 1606 1890}%
\special{pa 1610 1860}%
\special{pa 1616 1828}%
\special{pa 1624 1796}%
\special{pa 1634 1764}%
\special{pa 1646 1732}%
\special{pa 1658 1700}%
\special{pa 1660 1692}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1690 1610 1550 2146 1615 2719 1615 2719
% 
\special{pn 8}%
\special{pa 1690 1610}%
\special{pa 1680 1642}%
\special{pa 1668 1672}%
\special{pa 1658 1702}%
\special{pa 1648 1734}%
\special{pa 1636 1764}%
\special{pa 1626 1796}%
\special{pa 1618 1826}%
\special{pa 1608 1856}%
\special{pa 1598 1888}%
\special{pa 1590 1918}%
\special{pa 1582 1950}%
\special{pa 1576 1980}%
\special{pa 1570 2012}%
\special{pa 1564 2042}%
\special{pa 1558 2074}%
\special{pa 1554 2106}%
\special{pa 1552 2136}%
\special{pa 1550 2168}%
\special{pa 1548 2200}%
\special{pa 1548 2232}%
\special{pa 1548 2262}%
\special{pa 1550 2294}%
\special{pa 1552 2326}%
\special{pa 1554 2358}%
\special{pa 1558 2390}%
\special{pa 1562 2422}%
\special{pa 1566 2454}%
\special{pa 1570 2486}%
\special{pa 1576 2516}%
\special{pa 1582 2548}%
\special{pa 1588 2580}%
\special{pa 1594 2612}%
\special{pa 1600 2644}%
\special{pa 1606 2676}%
\special{pa 1614 2708}%
\special{pa 1616 2720}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1280 2220 1112 2117 966 1760 966 1760
% 
\special{pn 8}%
\special{pa 1280 2220}%
\special{pa 1250 2206}%
\special{pa 1222 2190}%
\special{pa 1192 2176}%
\special{pa 1166 2158}%
\special{pa 1140 2140}%
\special{pa 1116 2120}%
\special{pa 1094 2100}%
\special{pa 1076 2076}%
\special{pa 1058 2050}%
\special{pa 1044 2022}%
\special{pa 1030 1994}%
\special{pa 1018 1964}%
\special{pa 1008 1932}%
\special{pa 998 1902}%
\special{pa 990 1868}%
\special{pa 982 1836}%
\special{pa 976 1802}%
\special{pa 968 1768}%
\special{pa 966 1760}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 961 1660 1172 2441 1432 2686 1432 2686
% 
\special{pn 8}%
\special{pa 962 1660}%
\special{pa 964 1694}%
\special{pa 968 1728}%
\special{pa 972 1762}%
\special{pa 974 1796}%
\special{pa 978 1830}%
\special{pa 982 1864}%
\special{pa 986 1896}%
\special{pa 990 1930}%
\special{pa 996 1962}%
\special{pa 1002 1996}%
\special{pa 1008 2028}%
\special{pa 1014 2060}%
\special{pa 1020 2092}%
\special{pa 1028 2124}%
\special{pa 1036 2154}%
\special{pa 1046 2184}%
\special{pa 1056 2214}%
\special{pa 1066 2244}%
\special{pa 1078 2274}%
\special{pa 1090 2302}%
\special{pa 1104 2330}%
\special{pa 1118 2356}%
\special{pa 1132 2384}%
\special{pa 1150 2410}%
\special{pa 1168 2434}%
\special{pa 1186 2460}%
\special{pa 1206 2482}%
\special{pa 1228 2506}%
\special{pa 1250 2528}%
\special{pa 1272 2550}%
\special{pa 1296 2572}%
\special{pa 1320 2594}%
\special{pa 1346 2616}%
\special{pa 1370 2636}%
\special{pa 1396 2656}%
\special{pa 1422 2678}%
\special{pa 1432 2686}%
\special{sp}%
% STR 2 0 3 0
% 3 2095 1912 2095 1992 5 0
% $g_{i,1}$
\put(20.9500,-19.9200){\makebox(0,0){$g_{i,1}$}}%
% STR 2 0 3 0
% 3 1810 2410 1810 2490 5 0
% $a_{i,1}$
\put(18.1000,-24.9000){\makebox(0,0){$a_{i,1}$}}%
% STR 2 0 3 0
% 3 1440 1650 1440 1730 5 0
% $g_{i+1,1}$
\put(14.4000,-17.3000){\makebox(0,0){$g_{i+1,1}$}}%
% STR 2 0 3 0
% 3 935 2500 935 2580 5 0
% $a_{i+1,1}$
\put(9.3500,-25.8000){\makebox(0,0){$a_{i+1,1}$}}%
% LINE 2 2 3 0
% 4 4720 2990 5158 1695 4721 3006 4721 3006
% 
\special{pn 8}%
\special{pa 4720 2990}%
\special{pa 5158 1696}%
\special{dt 0.045}%
\special{pa 4722 3006}%
\special{pa 4722 3006}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 41 5108 1849 5117 1854 5122 1868 5126 1885 5125 1910 5123 1940 5118 1971 5109 2007 5100 2045 5087 2085 5074 2125 5058 2164 5041 2203 5023 2239 5006 2270 4990 2298 4972 2322 4956 2340 4942 2352 4929 2359 4918 2358 4910 2352 4904 2338 4902 2320 4901 2295 4904 2267 4910 2234 4917 2198 4927 2161 4939 2121 4953 2080 4969 2042 4986 2002 5003 1967 5020 1934 5037 1908 5053 1884 5071 1865 5084 1854 5098 1848 5108 1849
% 
\special{pn 8}%
\special{pa 5108 1850}%
\special{pa 5124 1876}%
\special{pa 5126 1906}%
\special{pa 5124 1938}%
\special{pa 5118 1970}%
\special{pa 5110 2002}%
\special{pa 5104 2032}%
\special{pa 5094 2064}%
\special{pa 5084 2094}%
\special{pa 5074 2124}%
\special{pa 5064 2154}%
\special{pa 5050 2184}%
\special{pa 5038 2212}%
\special{pa 5022 2240}%
\special{pa 5008 2270}%
\special{pa 4992 2296}%
\special{pa 4972 2322}%
\special{pa 4950 2346}%
\special{pa 4922 2360}%
\special{pa 4904 2336}%
\special{pa 4902 2304}%
\special{pa 4904 2272}%
\special{pa 4910 2240}%
\special{pa 4916 2210}%
\special{pa 4922 2178}%
\special{pa 4932 2148}%
\special{pa 4940 2116}%
\special{pa 4952 2086}%
\special{pa 4964 2056}%
\special{pa 4976 2028}%
\special{pa 4988 1998}%
\special{pa 5002 1970}%
\special{pa 5016 1940}%
\special{pa 5034 1914}%
\special{pa 5052 1886}%
\special{pa 5074 1864}%
\special{pa 5100 1848}%
\special{pa 5108 1850}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4376 1883 4386 1882 4398 1890 4412 1902 4426 1923 4442 1948 4456 1976 4472 2010 4487 2047 4500 2085 4515 2125 4525 2167 4534 2207 4542 2246 4547 2282 4550 2315 4551 2344 4548 2368 4544 2386 4538 2399 4529 2405 4519 2405 4506 2397 4494 2385 4477 2365 4462 2342 4447 2312 4432 2278 4417 2242 4404 2202 4390 2162 4380 2121 4371 2081 4362 2040 4357 2006 4355 1972 4354 1944 4357 1919 4360 1901 4366 1889 4376 1883
% 
\special{pn 8}%
\special{pa 4376 1884}%
\special{pa 4404 1896}%
\special{pa 4424 1920}%
\special{pa 4442 1946}%
\special{pa 4456 1976}%
\special{pa 4470 2004}%
\special{pa 4482 2034}%
\special{pa 4494 2064}%
\special{pa 4504 2094}%
\special{pa 4516 2124}%
\special{pa 4522 2156}%
\special{pa 4530 2186}%
\special{pa 4536 2218}%
\special{pa 4542 2248}%
\special{pa 4548 2280}%
\special{pa 4550 2312}%
\special{pa 4552 2344}%
\special{pa 4548 2376}%
\special{pa 4534 2404}%
\special{pa 4504 2396}%
\special{pa 4482 2372}%
\special{pa 4464 2346}%
\special{pa 4450 2318}%
\special{pa 4436 2288}%
\special{pa 4424 2258}%
\special{pa 4412 2228}%
\special{pa 4404 2198}%
\special{pa 4392 2168}%
\special{pa 4384 2138}%
\special{pa 4378 2106}%
\special{pa 4370 2074}%
\special{pa 4364 2044}%
\special{pa 4358 2012}%
\special{pa 4356 1980}%
\special{pa 4354 1948}%
\special{pa 4358 1916}%
\special{pa 4370 1888}%
\special{pa 4376 1884}%
\special{sp}%
% STR 2 0 3 0
% 3 4612 2674 4612 2754 5 0
% $\bullet$
\put(46.1200,-27.5400){\makebox(0,0){$\bullet$}}%
% CIRCLE 2 0 3 0
% 4 4720 3050 4720 2858 4794 2754 4594 2754
% 
\special{pn 8}%
\special{ar 4720 3050 192 192  4.3099462 4.9573676}%
% SPLINE 2 0 3 0
% 4 4950 2080 4856 1906 4856 1836 4856 1836
% 
\special{pn 8}%
\special{pa 4950 2080}%
\special{pa 4930 2054}%
\special{pa 4910 2026}%
\special{pa 4892 2000}%
\special{pa 4876 1972}%
\special{pa 4864 1942}%
\special{pa 4858 1912}%
\special{pa 4854 1880}%
\special{pa 4856 1848}%
\special{pa 4856 1836}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 4904 1633 4828 1984 4730 2622 4604 2754 4604 2754
% 
\special{pn 8}%
\special{pa 4904 1634}%
\special{pa 4896 1664}%
\special{pa 4888 1694}%
\special{pa 4880 1726}%
\special{pa 4872 1756}%
\special{pa 4864 1786}%
\special{pa 4856 1818}%
\special{pa 4850 1850}%
\special{pa 4844 1880}%
\special{pa 4838 1912}%
\special{pa 4834 1944}%
\special{pa 4830 1978}%
\special{pa 4826 2010}%
\special{pa 4824 2044}%
\special{pa 4822 2076}%
\special{pa 4822 2110}%
\special{pa 4820 2144}%
\special{pa 4820 2178}%
\special{pa 4820 2212}%
\special{pa 4818 2246}%
\special{pa 4818 2278}%
\special{pa 4816 2312}%
\special{pa 4814 2344}%
\special{pa 4812 2378}%
\special{pa 4806 2410}%
\special{pa 4802 2440}%
\special{pa 4796 2472}%
\special{pa 4788 2502}%
\special{pa 4778 2530}%
\special{pa 4766 2558}%
\special{pa 4752 2586}%
\special{pa 4738 2612}%
\special{pa 4720 2638}%
\special{pa 4700 2662}%
\special{pa 4678 2686}%
\special{pa 4654 2708}%
\special{pa 4632 2730}%
\special{pa 4606 2752}%
\special{pa 4604 2754}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 4420 2250 4244 2162 4068 1818 4068 1818
% 
\special{pn 8}%
\special{pa 4420 2250}%
\special{pa 4390 2238}%
\special{pa 4360 2226}%
\special{pa 4330 2214}%
\special{pa 4300 2198}%
\special{pa 4274 2182}%
\special{pa 4248 2166}%
\special{pa 4224 2146}%
\special{pa 4204 2124}%
\special{pa 4186 2100}%
\special{pa 4168 2074}%
\special{pa 4152 2046}%
\special{pa 4138 2018}%
\special{pa 4124 1988}%
\special{pa 4112 1956}%
\special{pa 4102 1924}%
\special{pa 4090 1892}%
\special{pa 4080 1860}%
\special{pa 4070 1826}%
\special{pa 4068 1818}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 4070 1830 4246 2566 4238 2846 4238 2846
% 
\special{pn 8}%
\special{pa 4070 1830}%
\special{pa 4080 1862}%
\special{pa 4092 1892}%
\special{pa 4102 1922}%
\special{pa 4112 1954}%
\special{pa 4122 1984}%
\special{pa 4132 2016}%
\special{pa 4142 2046}%
\special{pa 4152 2078}%
\special{pa 4160 2108}%
\special{pa 4170 2140}%
\special{pa 4178 2170}%
\special{pa 4186 2202}%
\special{pa 4194 2232}%
\special{pa 4202 2264}%
\special{pa 4210 2294}%
\special{pa 4216 2326}%
\special{pa 4222 2356}%
\special{pa 4228 2388}%
\special{pa 4232 2420}%
\special{pa 4236 2452}%
\special{pa 4240 2482}%
\special{pa 4244 2514}%
\special{pa 4246 2546}%
\special{pa 4246 2578}%
\special{pa 4248 2610}%
\special{pa 4248 2642}%
\special{pa 4248 2674}%
\special{pa 4246 2706}%
\special{pa 4244 2738}%
\special{pa 4244 2770}%
\special{pa 4242 2802}%
\special{pa 4240 2834}%
\special{pa 4238 2846}%
\special{sp}%
% STR 2 0 3 0
% 3 5280 1883 5288 1962 5 0
% $g_{i,1}$
\put(52.8800,-19.6200){\special{rt 0 0  6.1823}\makebox(0,0){$g_{i,1}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 4680 2410 4680 2490 5 0
% $a_{i,1}^{\sigma_1}$
\put(46.8000,-24.9000){\makebox(0,0){$a_{i,1}^{\sigma_1}$}}%
% STR 2 0 3 0
% 3 4570 1700 4570 1780 5 0
% $g_{i+1,1}$
\put(45.7000,-17.8000){\makebox(0,0){$g_{i+1,1}$}}%
% STR 2 0 3 0
% 3 3910 2490 3910 2570 5 0
% $a_{i+1,1}^{\sigma_1}$
\put(39.1000,-25.7000){\makebox(0,0){$a_{i+1,1}^{\sigma_1}$}}%
% STR 2 0 3 0
% 3 4410 2870 4410 2950 5 0
% $\frac{2\pi}{p}$
\put(44.1000,-29.5000){\makebox(0,0){$\frac{2\pi}{p}$}}%
% VECTOR 2 0 3 0
% 2 1324 2894 1508 2878
% 
\special{pn 8}%
\special{pa 1324 2894}%
\special{pa 1508 2878}%
\special{fp}%
\special{sh 1}%
\special{pa 1508 2878}%
\special{pa 1440 2864}%
\special{pa 1456 2884}%
\special{pa 1444 2904}%
\special{pa 1508 2878}%
\special{fp}%
% STR 2 0 3 0
% 3 1212 2814 1212 2894 5 0
% $\frac{2\pi}{p}$
\put(12.1200,-28.9400){\makebox(0,0){$\frac{2\pi}{p}$}}%
% VECTOR 2 0 3 0
% 2 4550 2940 4734 2924
% 
\special{pn 8}%
\special{pa 4550 2940}%
\special{pa 4734 2924}%
\special{fp}%
\special{sh 1}%
\special{pa 4734 2924}%
\special{pa 4666 2910}%
\special{pa 4682 2930}%
\special{pa 4670 2950}%
\special{pa 4734 2924}%
\special{fp}%
% STR 2 0 3 0
% 3 2965 2455 2965 2555 5 0
% $\longrightarrow$
\put(29.6500,-25.5500){\makebox(0,0){$\longrightarrow$}}%
% STR 2 0 3 0
% 3 4952 2135 4962 2234 5 0
% $\bullet$
\put(49.6200,-22.3400){\special{rt 0 0  6.1825}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 5047 1865 5057 1964 5 0
% $\bullet$
\put(50.5700,-19.6400){\special{rt 0 0  6.1825}\makebox(0,0){$\bullet$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 4430 1900 4430 2000 5 0
% $\bullet$
\put(44.3000,-20.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 4475 2134 4475 2234 5 0
% $\bullet$
\put(44.7500,-22.3400){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 1830 1870 1830 1970 5 0
% $\bullet$
\put(18.3000,-19.7000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 1755 2102 1755 2202 5 0
% $\bullet$
\put(17.5500,-22.0200){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 1250 1840 1250 1940 5 0
% $\bullet$
\put(12.5000,-19.4000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 1300 2060 1300 2160 5 0
% $\bullet$
\put(13.0000,-21.6000){\makebox(0,0){$\bullet$}}%
% LINE 2 2 3 0
% 2 1005 2990 2205 2990
% 
\special{pn 8}%
\special{pa 1006 2990}%
\special{pa 2206 2990}%
\special{dt 0.045}%
% CIRCLE 2 2 3 0
% 4 1515 2990 1875 2990 1875 2990 1720 2290
% 
\special{pn 8}%
\special{ar 1516 2990 360 360  4.9972799 5.0306132}%
\special{ar 1516 2990 360 360  5.1306132 5.1639465}%
\special{ar 1516 2990 360 360  5.2639465 5.2972799}%
\special{ar 1516 2990 360 360  5.3972799 5.4306132}%
\special{ar 1516 2990 360 360  5.5306132 5.5639465}%
\special{ar 1516 2990 360 360  5.6639465 5.6972799}%
\special{ar 1516 2990 360 360  5.7972799 5.8306132}%
\special{ar 1516 2990 360 360  5.9306132 5.9639465}%
\special{ar 1516 2990 360 360  6.0639465 6.0972799}%
\special{ar 1516 2990 360 360  6.1972799 6.2306132}%
% SARROW 2 2 3 1
% 2 1875 2975 1875 2990
% 
\special{pn 8}%
\special{pa 1876 2976}%
\special{pa 1876 2990}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1876 2990}%
\special{pa 1896 2924}%
\special{pa 1876 2938}%
\special{pa 1856 2924}%
\special{pa 1876 2990}%
\special{fp}%
% SARROW 2 2 3 2
% 2 1630 2649 1616 2645
% 
\special{pn 8}%
\special{pa 1630 2650}%
\special{pa 1616 2646}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1616 2646}%
\special{pa 1676 2684}%
\special{pa 1668 2660}%
\special{pa 1686 2644}%
\special{pa 1616 2646}%
\special{fp}%
% STR 2 0 3 0
% 3 2155 2650 2155 2750 5 0
% $i\times \frac{2\pi}{p}$
\put(21.5500,-27.5000){\makebox(0,0){$i\times \frac{2\pi}{p}$}}%
% LINE 2 2 3 0
% 2 4200 2990 5400 2990
% 
\special{pn 8}%
\special{pa 4200 2990}%
\special{pa 5400 2990}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 5350 2650 5350 2750 5 0
% $i\times \frac{2 \pi }{p}$
\put(53.5000,-27.5000){\makebox(0,0){$i\times \frac{2 \pi }{p}$}}%
% STR 2 0 3 0
% 3 4230 2720 4230 2820 5 0
% $\bullet$
\put(42.3000,-28.2000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 2960 2320 2960 2420 5 0
% $\sigma_1$
\put(29.6000,-24.2000){\makebox(0,0){$\sigma_1$}}%
% CIRCLE 2 2 3 0
% 4 4760 2990 5120 2990 5120 2990 4965 2290
% 
\special{pn 8}%
\special{ar 4760 2990 360 360  4.9972799 5.0306132}%
\special{ar 4760 2990 360 360  5.1306132 5.1639465}%
\special{ar 4760 2990 360 360  5.2639465 5.2972799}%
\special{ar 4760 2990 360 360  5.3972799 5.4306132}%
\special{ar 4760 2990 360 360  5.5306132 5.5639465}%
\special{ar 4760 2990 360 360  5.6639465 5.6972799}%
\special{ar 4760 2990 360 360  5.7972799 5.8306132}%
\special{ar 4760 2990 360 360  5.9306132 5.9639465}%
\special{ar 4760 2990 360 360  6.0639465 6.0972799}%
\special{ar 4760 2990 360 360  6.1972799 6.2306132}%
% SARROW 2 2 3 1
% 2 5120 2975 5120 2990
% 
\special{pn 8}%
\special{pa 5120 2976}%
\special{pa 5120 2990}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5120 2990}%
\special{pa 5140 2924}%
\special{pa 5120 2938}%
\special{pa 5100 2924}%
\special{pa 5120 2990}%
\special{fp}%
% SARROW 2 2 3 2
% 2 4875 2649 4861 2645
% 
\special{pn 8}%
\special{pa 4876 2650}%
\special{pa 4862 2646}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4862 2646}%
\special{pa 4920 2684}%
\special{pa 4912 2660}%
\special{pa 4932 2644}%
\special{pa 4862 2646}%
\special{fp}%
% LINE 2 2 3 0
% 4 4680 2980 4341 1656 4690 2993 4690 2993
% 
\special{pn 8}%
\special{pa 4680 2980}%
\special{pa 4342 1656}%
\special{dt 0.045}%
\special{pa 4690 2994}%
\special{pa 4690 2994}%
\special{dt 0.045}%
\end{picture}%


==> q8.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 60.7800,  6.1700)( 17.6900,-22.8800)
% LINE 2 2 3 0
% 2 2430 2170 4857 2170
% 
\special{pn 8}%
\special{pa 2430 2170}%
\special{pa 4858 2170}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5550 2170 7847 2170
% 
\special{pn 8}%
\special{pa 5550 2170}%
\special{pa 7848 2170}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4420 2174 6334 2174
% 
\special{pn 8}%
\special{pa 4420 2174}%
\special{pa 6334 2174}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 4 5415 1676 5472 1926 5837 2174 5837 2174
% 
\special{pn 8}%
\special{pa 5416 1676}%
\special{pa 5420 1710}%
\special{pa 5424 1744}%
\special{pa 5428 1776}%
\special{pa 5434 1808}%
\special{pa 5440 1840}%
\special{pa 5448 1870}%
\special{pa 5460 1898}%
\special{pa 5472 1926}%
\special{pa 5488 1952}%
\special{pa 5506 1976}%
\special{pa 5526 1998}%
\special{pa 5548 2018}%
\special{pa 5572 2038}%
\special{pa 5598 2056}%
\special{pa 5626 2074}%
\special{pa 5654 2090}%
\special{pa 5684 2106}%
\special{pa 5716 2120}%
\special{pa 5746 2136}%
\special{pa 5778 2150}%
\special{pa 5812 2164}%
\special{pa 5838 2174}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 5415 1676 4471 1779 3183 1962 2638 2174 2638 2174
% 
\special{pn 8}%
\special{pa 5416 1676}%
\special{pa 5384 1680}%
\special{pa 5352 1684}%
\special{pa 5320 1688}%
\special{pa 5288 1692}%
\special{pa 5258 1696}%
\special{pa 5226 1700}%
\special{pa 5194 1702}%
\special{pa 5162 1706}%
\special{pa 5130 1710}%
\special{pa 5098 1714}%
\special{pa 5066 1718}%
\special{pa 5034 1722}%
\special{pa 5004 1726}%
\special{pa 4972 1728}%
\special{pa 4940 1732}%
\special{pa 4908 1736}%
\special{pa 4876 1740}%
\special{pa 4844 1742}%
\special{pa 4812 1746}%
\special{pa 4780 1750}%
\special{pa 4748 1752}%
\special{pa 4716 1756}%
\special{pa 4684 1760}%
\special{pa 4654 1762}%
\special{pa 4622 1766}%
\special{pa 4590 1768}%
\special{pa 4558 1772}%
\special{pa 4526 1774}%
\special{pa 4494 1778}%
\special{pa 4462 1780}%
\special{pa 4430 1784}%
\special{pa 4396 1786}%
\special{pa 4364 1788}%
\special{pa 4332 1792}%
\special{pa 4300 1794}%
\special{pa 4268 1796}%
\special{pa 4236 1798}%
\special{pa 4204 1802}%
\special{pa 4172 1804}%
\special{pa 4140 1806}%
\special{pa 4108 1810}%
\special{pa 4076 1812}%
\special{pa 4044 1816}%
\special{pa 4012 1818}%
\special{pa 3980 1822}%
\special{pa 3948 1824}%
\special{pa 3916 1828}%
\special{pa 3884 1832}%
\special{pa 3852 1834}%
\special{pa 3820 1838}%
\special{pa 3788 1842}%
\special{pa 3756 1846}%
\special{pa 3724 1850}%
\special{pa 3692 1854}%
\special{pa 3660 1860}%
\special{pa 3628 1864}%
\special{pa 3598 1868}%
\special{pa 3566 1874}%
\special{pa 3534 1880}%
\special{pa 3502 1886}%
\special{pa 3472 1892}%
\special{pa 3440 1898}%
\special{pa 3410 1904}%
\special{pa 3378 1912}%
\special{pa 3348 1918}%
\special{pa 3316 1926}%
\special{pa 3286 1934}%
\special{pa 3254 1942}%
\special{pa 3224 1950}%
\special{pa 3194 1960}%
\special{pa 3164 1968}%
\special{pa 3132 1978}%
\special{pa 3102 1988}%
\special{pa 3072 1998}%
\special{pa 3042 2010}%
\special{pa 3012 2020}%
\special{pa 2982 2032}%
\special{pa 2952 2044}%
\special{pa 2922 2054}%
\special{pa 2892 2066}%
\special{pa 2864 2078}%
\special{pa 2834 2092}%
\special{pa 2804 2104}%
\special{pa 2774 2116}%
\special{pa 2744 2128}%
\special{pa 2716 2142}%
\special{pa 2686 2154}%
\special{pa 2656 2166}%
\special{pa 2638 2174}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 5415 1676 4891 1787 4164 1966 3844 2168 3844 2168
% 
\special{pn 8}%
\special{pa 5416 1676}%
\special{pa 5384 1684}%
\special{pa 5354 1690}%
\special{pa 5322 1698}%
\special{pa 5292 1704}%
\special{pa 5260 1712}%
\special{pa 5228 1718}%
\special{pa 5198 1726}%
\special{pa 5166 1732}%
\special{pa 5136 1740}%
\special{pa 5104 1746}%
\special{pa 5072 1752}%
\special{pa 5042 1758}%
\special{pa 5010 1766}%
\special{pa 4978 1772}%
\special{pa 4946 1778}%
\special{pa 4914 1784}%
\special{pa 4884 1788}%
\special{pa 4852 1794}%
\special{pa 4820 1800}%
\special{pa 4788 1806}%
\special{pa 4756 1810}%
\special{pa 4724 1816}%
\special{pa 4692 1822}%
\special{pa 4660 1826}%
\special{pa 4628 1832}%
\special{pa 4596 1838}%
\special{pa 4564 1844}%
\special{pa 4532 1850}%
\special{pa 4500 1858}%
\special{pa 4470 1864}%
\special{pa 4438 1872}%
\special{pa 4408 1880}%
\special{pa 4376 1888}%
\special{pa 4346 1898}%
\special{pa 4316 1906}%
\special{pa 4286 1916}%
\special{pa 4256 1928}%
\special{pa 4226 1940}%
\special{pa 4198 1952}%
\special{pa 4168 1964}%
\special{pa 4140 1978}%
\special{pa 4112 1994}%
\special{pa 4084 2008}%
\special{pa 4056 2026}%
\special{pa 4030 2042}%
\special{pa 4002 2060}%
\special{pa 3976 2076}%
\special{pa 3950 2094}%
\special{pa 3922 2114}%
\special{pa 3896 2132}%
\special{pa 3870 2150}%
\special{pa 3844 2168}%
\special{sp}%
% SPLINE 2 0 3 0
% 7 5415 1676 6084 1736 6488 1947 7731 2174 7731 2174 7731 2174 7731 2174
% 
\special{pn 8}%
\special{pa 5416 1676}%
\special{pa 5448 1676}%
\special{pa 5482 1674}%
\special{pa 5514 1674}%
\special{pa 5548 1672}%
\special{pa 5580 1672}%
\special{pa 5614 1672}%
\special{pa 5646 1672}%
\special{pa 5678 1672}%
\special{pa 5712 1672}%
\special{pa 5744 1674}%
\special{pa 5776 1676}%
\special{pa 5808 1678}%
\special{pa 5840 1682}%
\special{pa 5872 1686}%
\special{pa 5902 1690}%
\special{pa 5934 1696}%
\special{pa 5964 1702}%
\special{pa 5994 1708}%
\special{pa 6026 1716}%
\special{pa 6056 1726}%
\special{pa 6084 1736}%
\special{pa 6114 1748}%
\special{pa 6144 1760}%
\special{pa 6172 1774}%
\special{pa 6200 1788}%
\special{pa 6228 1802}%
\special{pa 6256 1818}%
\special{pa 6284 1834}%
\special{pa 6312 1850}%
\special{pa 6340 1866}%
\special{pa 6368 1882}%
\special{pa 6396 1898}%
\special{pa 6426 1914}%
\special{pa 6454 1930}%
\special{pa 6482 1944}%
\special{pa 6510 1958}%
\special{pa 6540 1972}%
\special{pa 6568 1984}%
\special{pa 6598 1998}%
\special{pa 6628 2010}%
\special{pa 6656 2020}%
\special{pa 6686 2030}%
\special{pa 6716 2040}%
\special{pa 6746 2050}%
\special{pa 6778 2060}%
\special{pa 6808 2068}%
\special{pa 6838 2076}%
\special{pa 6870 2084}%
\special{pa 6900 2090}%
\special{pa 6932 2098}%
\special{pa 6962 2104}%
\special{pa 6994 2110}%
\special{pa 7026 2116}%
\special{pa 7058 2120}%
\special{pa 7090 2126}%
\special{pa 7122 2130}%
\special{pa 7154 2134}%
\special{pa 7186 2138}%
\special{pa 7218 2142}%
\special{pa 7250 2144}%
\special{pa 7282 2148}%
\special{pa 7314 2150}%
\special{pa 7348 2154}%
\special{pa 7380 2156}%
\special{pa 7412 2158}%
\special{pa 7446 2160}%
\special{pa 7478 2162}%
\special{pa 7510 2164}%
\special{pa 7544 2166}%
\special{pa 7576 2168}%
\special{pa 7610 2170}%
\special{pa 7642 2170}%
\special{pa 7674 2172}%
\special{pa 7708 2174}%
\special{pa 7732 2174}%
\special{sp}%
% STR 2 0 3 0
% 3 7754 2183 7754 2373 5 0
% $*_t$
\put(77.5400,-23.7300){\makebox(0,0){$*_t$}}%
% STR 2 0 3 0
% 3 2766 1775 2766 1966 5 0
% {\small{$b_1$}}
\put(27.6600,-19.6600){\makebox(0,0){{\small{$b_1$}}}}%
% STR 2 0 3 0
% 3 3429 1837 3429 2031 5 0
% {\small{$b_{j-1}$}}
\put(34.2900,-20.3100){\makebox(0,0){{\small{$b_{j-1}$}}}}%
% STR 2 0 3 0
% 3 5818 1774 5818 1966 5 0
% {\small{$b_q$}}
\put(58.1800,-19.6600){\makebox(0,0){{\small{$b_q$}}}}%
% STR 2 0 3 0
% 3 2653 1986 2653 2177 5 0
% $\bullet$
\put(26.5300,-21.7700){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 3700 2129 3700 2320 5 0
% $0$
\put(37.0000,-23.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2579 2111 2579 2272 5 0
% {\small{$\psi_1$}}
\put(25.7900,-22.7200){\makebox(0,0){{\small{$\psi_1$}}}}%
% SPLINE 2 0 3 0
% 5 5421 1674 4821 1776 4014 1876 3425 2166 3425 2166
% 
\special{pn 8}%
\special{pa 5422 1674}%
\special{pa 5390 1680}%
\special{pa 5358 1688}%
\special{pa 5328 1694}%
\special{pa 5296 1700}%
\special{pa 5264 1706}%
\special{pa 5234 1712}%
\special{pa 5202 1718}%
\special{pa 5170 1724}%
\special{pa 5140 1730}%
\special{pa 5108 1736}%
\special{pa 5076 1740}%
\special{pa 5044 1746}%
\special{pa 5014 1752}%
\special{pa 4982 1756}%
\special{pa 4950 1760}%
\special{pa 4918 1764}%
\special{pa 4886 1770}%
\special{pa 4854 1772}%
\special{pa 4822 1776}%
\special{pa 4790 1780}%
\special{pa 4758 1782}%
\special{pa 4726 1786}%
\special{pa 4694 1788}%
\special{pa 4662 1790}%
\special{pa 4628 1792}%
\special{pa 4596 1794}%
\special{pa 4564 1798}%
\special{pa 4532 1800}%
\special{pa 4500 1802}%
\special{pa 4468 1804}%
\special{pa 4436 1806}%
\special{pa 4404 1810}%
\special{pa 4372 1812}%
\special{pa 4340 1816}%
\special{pa 4308 1820}%
\special{pa 4276 1824}%
\special{pa 4244 1828}%
\special{pa 4212 1832}%
\special{pa 4182 1838}%
\special{pa 4150 1844}%
\special{pa 4120 1850}%
\special{pa 4088 1856}%
\special{pa 4058 1864}%
\special{pa 4028 1872}%
\special{pa 3998 1882}%
\special{pa 3968 1892}%
\special{pa 3938 1902}%
\special{pa 3908 1914}%
\special{pa 3878 1924}%
\special{pa 3850 1938}%
\special{pa 3820 1950}%
\special{pa 3792 1964}%
\special{pa 3762 1978}%
\special{pa 3734 1992}%
\special{pa 3706 2006}%
\special{pa 3676 2022}%
\special{pa 3648 2036}%
\special{pa 3620 2052}%
\special{pa 3592 2068}%
\special{pa 3564 2084}%
\special{pa 3536 2100}%
\special{pa 3508 2118}%
\special{pa 3480 2134}%
\special{pa 3452 2150}%
\special{pa 3426 2166}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 5421 1674 5256 1924 4521 2168 4521 2168
% 
\special{pn 8}%
\special{pa 5422 1674}%
\special{pa 5406 1704}%
\special{pa 5390 1732}%
\special{pa 5374 1760}%
\special{pa 5356 1788}%
\special{pa 5340 1816}%
\special{pa 5322 1842}%
\special{pa 5304 1868}%
\special{pa 5284 1894}%
\special{pa 5264 1916}%
\special{pa 5242 1938}%
\special{pa 5220 1958}%
\special{pa 5196 1978}%
\special{pa 5172 1996}%
\special{pa 5146 2012}%
\special{pa 5120 2028}%
\special{pa 5094 2042}%
\special{pa 5064 2054}%
\special{pa 5036 2066}%
\special{pa 5006 2078}%
\special{pa 4976 2088}%
\special{pa 4946 2096}%
\special{pa 4914 2106}%
\special{pa 4882 2114}%
\special{pa 4848 2120}%
\special{pa 4816 2128}%
\special{pa 4782 2134}%
\special{pa 4748 2138}%
\special{pa 4714 2144}%
\special{pa 4680 2148}%
\special{pa 4646 2154}%
\special{pa 4610 2158}%
\special{pa 4576 2162}%
\special{pa 4542 2166}%
\special{pa 4522 2168}%
\special{sp}%
% STR 2 0 3 0
% 3 3421 1984 3421 2175 5 0
% $\bullet$
\put(34.2100,-21.7500){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 3385 2129 3385 2290 5 0
% {\small{$\psi_{j-1}$}}
\put(33.8500,-22.9000){\makebox(0,0){{\small{$\psi_{j-1}$}}}}%
% STR 2 0 3 0
% 3 4267 1836 4267 2029 5 0
% {\small{$b_j$}}
\put(42.6700,-20.2900){\makebox(0,0){{\small{$b_j$}}}}%
% STR 2 0 3 0
% 3 5013 1757 5013 1952 5 0
% {\small{$b_{j+1}$}}
\put(50.1300,-19.5200){\makebox(0,0){{\small{$b_{j+1}$}}}}%
% STR 2 0 3 0
% 3 3834 1986 3834 2177 5 0
% $\bullet$
\put(38.3400,-21.7700){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 4523 1984 4523 2175 5 0
% $\bullet$
\put(45.2300,-21.7500){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 5814 1986 5814 2177 5 0
% $\bullet$
\put(58.1400,-21.7700){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 3859 2135 3859 2297 5 0
% {\small{$\psi_j$}}
\put(38.5900,-22.9700){\makebox(0,0){{\small{$\psi_j$}}}}%
% STR 2 0 3 0
% 3 5878 2135 5878 2297 5 0
% {\small{$\psi_q$}}
\put(58.7800,-22.9700){\makebox(0,0){{\small{$\psi_q$}}}}%
% STR 2 0 3 0
% 3 4595 2143 4595 2304 5 0
% {\small{$\psi_{j+1}$}}
\put(45.9500,-23.0400){\makebox(0,0){{\small{$\psi_{j+1}$}}}}%
% STR 2 0 3 0
% 3 3716 1988 3716 2177 5 0
% $\times$
\put(37.1600,-21.7700){\makebox(0,0){$\times$}}%
% STR 2 0 3 0
% 3 3160 1980 3160 2080 5 0
% $\cdots$
\put(31.6000,-20.8000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 5380 1970 5380 2070 5 0
% $\cdots$
\put(53.8000,-20.7000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 7750 1980 7750 2170 5 0
% $\times$
\put(77.5000,-21.7000){\makebox(0,0){$\times$}}%
\end{picture}%


==> q9.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 56.1900,  5.3000)( 17.9300,-22.1000)
% LINE 2 2 3 0
% 2 2426 2115 4550 2115
% 
\special{pn 8}%
\special{pa 2426 2116}%
\special{pa 4550 2116}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5402 2121 7412 2121
% 
\special{pn 8}%
\special{pa 5402 2122}%
\special{pa 7412 2122}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4214 2121 5890 2121
% 
\special{pn 8}%
\special{pa 4214 2122}%
\special{pa 5890 2122}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 4 5085 1684 5135 1905 5454 2121 5454 2121
% 
\special{pn 8}%
\special{pa 5086 1684}%
\special{pa 5090 1718}%
\special{pa 5092 1752}%
\special{pa 5098 1784}%
\special{pa 5104 1816}%
\special{pa 5112 1846}%
\special{pa 5122 1876}%
\special{pa 5134 1904}%
\special{pa 5150 1928}%
\special{pa 5168 1952}%
\special{pa 5190 1974}%
\special{pa 5212 1994}%
\special{pa 5238 2014}%
\special{pa 5264 2030}%
\special{pa 5294 2048}%
\special{pa 5324 2062}%
\special{pa 5354 2078}%
\special{pa 5386 2092}%
\special{pa 5418 2106}%
\special{pa 5450 2120}%
\special{pa 5454 2122}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 5085 1684 4260 1775 3132 1935 2656 2121 2656 2121
% 
\special{pn 8}%
\special{pa 5086 1684}%
\special{pa 5054 1688}%
\special{pa 5022 1692}%
\special{pa 4990 1696}%
\special{pa 4958 1700}%
\special{pa 4928 1704}%
\special{pa 4896 1708}%
\special{pa 4864 1712}%
\special{pa 4832 1716}%
\special{pa 4800 1718}%
\special{pa 4768 1722}%
\special{pa 4736 1726}%
\special{pa 4704 1730}%
\special{pa 4674 1734}%
\special{pa 4642 1738}%
\special{pa 4610 1740}%
\special{pa 4578 1744}%
\special{pa 4546 1748}%
\special{pa 4514 1750}%
\special{pa 4482 1754}%
\special{pa 4450 1758}%
\special{pa 4418 1760}%
\special{pa 4386 1764}%
\special{pa 4354 1766}%
\special{pa 4322 1770}%
\special{pa 4290 1772}%
\special{pa 4258 1776}%
\special{pa 4226 1778}%
\special{pa 4194 1782}%
\special{pa 4162 1784}%
\special{pa 4130 1786}%
\special{pa 4098 1790}%
\special{pa 4066 1792}%
\special{pa 4034 1794}%
\special{pa 4002 1796}%
\special{pa 3970 1800}%
\special{pa 3938 1802}%
\special{pa 3906 1806}%
\special{pa 3874 1808}%
\special{pa 3840 1810}%
\special{pa 3808 1814}%
\special{pa 3776 1818}%
\special{pa 3744 1820}%
\special{pa 3712 1824}%
\special{pa 3680 1828}%
\special{pa 3650 1832}%
\special{pa 3618 1836}%
\special{pa 3586 1840}%
\special{pa 3554 1844}%
\special{pa 3522 1850}%
\special{pa 3490 1854}%
\special{pa 3460 1860}%
\special{pa 3428 1864}%
\special{pa 3396 1870}%
\special{pa 3366 1878}%
\special{pa 3334 1884}%
\special{pa 3302 1890}%
\special{pa 3272 1898}%
\special{pa 3240 1906}%
\special{pa 3210 1914}%
\special{pa 3180 1922}%
\special{pa 3148 1930}%
\special{pa 3118 1940}%
\special{pa 3088 1950}%
\special{pa 3058 1960}%
\special{pa 3028 1970}%
\special{pa 2998 1980}%
\special{pa 2968 1992}%
\special{pa 2938 2004}%
\special{pa 2908 2016}%
\special{pa 2878 2028}%
\special{pa 2848 2040}%
\special{pa 2820 2052}%
\special{pa 2790 2064}%
\special{pa 2760 2076}%
\special{pa 2730 2090}%
\special{pa 2702 2102}%
\special{pa 2672 2114}%
\special{pa 2656 2122}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 5085 1684 4626 1781 3991 1939 3663 2037 3652 2037 3652 2037
% 
\special{pn 8}%
\special{pa 5086 1684}%
\special{pa 5054 1692}%
\special{pa 5022 1698}%
\special{pa 4992 1706}%
\special{pa 4960 1712}%
\special{pa 4930 1718}%
\special{pa 4898 1726}%
\special{pa 4866 1732}%
\special{pa 4836 1738}%
\special{pa 4804 1746}%
\special{pa 4772 1752}%
\special{pa 4742 1758}%
\special{pa 4710 1764}%
\special{pa 4678 1772}%
\special{pa 4648 1778}%
\special{pa 4616 1784}%
\special{pa 4584 1790}%
\special{pa 4554 1796}%
\special{pa 4522 1802}%
\special{pa 4490 1808}%
\special{pa 4460 1814}%
\special{pa 4428 1820}%
\special{pa 4396 1826}%
\special{pa 4366 1834}%
\special{pa 4334 1840}%
\special{pa 4302 1846}%
\special{pa 4272 1854}%
\special{pa 4240 1862}%
\special{pa 4210 1870}%
\special{pa 4178 1878}%
\special{pa 4148 1886}%
\special{pa 4116 1896}%
\special{pa 4086 1906}%
\special{pa 4056 1916}%
\special{pa 4026 1926}%
\special{pa 3994 1938}%
\special{pa 3964 1950}%
\special{pa 3934 1962}%
\special{pa 3904 1976}%
\special{pa 3874 1988}%
\special{pa 3844 1998}%
\special{pa 3814 2010}%
\special{pa 3782 2018}%
\special{pa 3752 2026}%
\special{pa 3720 2032}%
\special{pa 3690 2036}%
\special{pa 3658 2038}%
\special{pa 3652 2038}%
\special{sp}%
% SPLINE 2 0 3 0
% 7 5085 1684 5670 1737 6025 1922 7113 2121 7113 2121 7113 2121 7113 2121
% 
\special{pn 8}%
\special{pa 5086 1684}%
\special{pa 5118 1684}%
\special{pa 5152 1682}%
\special{pa 5184 1682}%
\special{pa 5218 1680}%
\special{pa 5250 1680}%
\special{pa 5284 1680}%
\special{pa 5316 1680}%
\special{pa 5348 1682}%
\special{pa 5380 1684}%
\special{pa 5412 1686}%
\special{pa 5444 1688}%
\special{pa 5476 1692}%
\special{pa 5508 1696}%
\special{pa 5538 1702}%
\special{pa 5570 1708}%
\special{pa 5600 1716}%
\special{pa 5630 1724}%
\special{pa 5660 1734}%
\special{pa 5690 1744}%
\special{pa 5718 1758}%
\special{pa 5748 1770}%
\special{pa 5776 1784}%
\special{pa 5804 1800}%
\special{pa 5832 1814}%
\special{pa 5860 1830}%
\special{pa 5888 1846}%
\special{pa 5916 1862}%
\special{pa 5944 1878}%
\special{pa 5972 1894}%
\special{pa 6000 1910}%
\special{pa 6030 1924}%
\special{pa 6058 1938}%
\special{pa 6088 1952}%
\special{pa 6116 1964}%
\special{pa 6146 1976}%
\special{pa 6176 1988}%
\special{pa 6206 1998}%
\special{pa 6236 2008}%
\special{pa 6266 2016}%
\special{pa 6296 2026}%
\special{pa 6326 2034}%
\special{pa 6358 2042}%
\special{pa 6388 2048}%
\special{pa 6420 2056}%
\special{pa 6452 2062}%
\special{pa 6482 2068}%
\special{pa 6514 2072}%
\special{pa 6546 2078}%
\special{pa 6578 2082}%
\special{pa 6610 2086}%
\special{pa 6642 2090}%
\special{pa 6674 2094}%
\special{pa 6706 2096}%
\special{pa 6740 2100}%
\special{pa 6772 2102}%
\special{pa 6804 2104}%
\special{pa 6836 2108}%
\special{pa 6870 2110}%
\special{pa 6902 2112}%
\special{pa 6934 2114}%
\special{pa 6968 2114}%
\special{pa 7000 2116}%
\special{pa 7034 2118}%
\special{pa 7066 2120}%
\special{pa 7100 2120}%
\special{pa 7114 2122}%
\special{sp}%
% STR 2 0 3 0
% 3 7133 2129 7133 2295 5 0
% $*_t$
\put(71.3300,-22.9500){\makebox(0,0){$*_t$}}%
% STR 2 0 3 0
% 3 2768 1772 2768 1939 5 0
% {\small{$b_1$}}
\put(27.6800,-19.3900){\makebox(0,0){{\small{$b_1$}}}}%
% STR 2 0 3 0
% 3 3347 1826 3347 1996 5 0
% {\small{$b_{j-1}$}}
\put(33.4700,-19.9600){\makebox(0,0){{\small{$b_{j-1}$}}}}%
% STR 2 0 3 0
% 3 5438 1771 5438 1939 5 0
% {\small{$b_q$}}
\put(54.3800,-19.3900){\makebox(0,0){{\small{$b_q$}}}}%
% STR 2 0 3 0
% 3 2668 1956 2668 2124 5 0
% $\bullet$
\put(26.6800,-21.2400){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 3580 2113 3580 2280 5 0
% $0$
\put(35.8000,-22.8000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2603 2065 2603 2206 5 0
% {\small{$\psi_1$}}
\put(26.0300,-22.0600){\makebox(0,0){{\small{$\psi_1$}}}}%
% SPLINE 2 0 3 0
% 5 5091 1683 4566 1772 3859 1859 3344 2115 3344 2115
% 
\special{pn 8}%
\special{pa 5092 1684}%
\special{pa 5060 1690}%
\special{pa 5028 1696}%
\special{pa 4998 1702}%
\special{pa 4966 1708}%
\special{pa 4934 1714}%
\special{pa 4904 1720}%
\special{pa 4872 1726}%
\special{pa 4840 1732}%
\special{pa 4810 1738}%
\special{pa 4778 1744}%
\special{pa 4746 1748}%
\special{pa 4714 1754}%
\special{pa 4682 1758}%
\special{pa 4650 1762}%
\special{pa 4618 1766}%
\special{pa 4588 1770}%
\special{pa 4554 1774}%
\special{pa 4522 1776}%
\special{pa 4490 1780}%
\special{pa 4458 1782}%
\special{pa 4426 1784}%
\special{pa 4394 1786}%
\special{pa 4362 1788}%
\special{pa 4330 1792}%
\special{pa 4296 1794}%
\special{pa 4264 1796}%
\special{pa 4232 1798}%
\special{pa 4200 1800}%
\special{pa 4168 1804}%
\special{pa 4136 1808}%
\special{pa 4104 1810}%
\special{pa 4074 1814}%
\special{pa 4042 1820}%
\special{pa 4010 1824}%
\special{pa 3980 1830}%
\special{pa 3948 1836}%
\special{pa 3918 1844}%
\special{pa 3886 1852}%
\special{pa 3856 1860}%
\special{pa 3826 1870}%
\special{pa 3796 1880}%
\special{pa 3768 1892}%
\special{pa 3738 1904}%
\special{pa 3708 1916}%
\special{pa 3680 1928}%
\special{pa 3650 1942}%
\special{pa 3622 1956}%
\special{pa 3594 1972}%
\special{pa 3566 1986}%
\special{pa 3536 2002}%
\special{pa 3508 2018}%
\special{pa 3480 2034}%
\special{pa 3452 2050}%
\special{pa 3424 2068}%
\special{pa 3396 2084}%
\special{pa 3368 2100}%
\special{pa 3344 2116}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 5091 1683 4947 1901 4302 2115 4302 2115
% 
\special{pn 8}%
\special{pa 5092 1684}%
\special{pa 5076 1712}%
\special{pa 5060 1742}%
\special{pa 5044 1770}%
\special{pa 5026 1798}%
\special{pa 5008 1824}%
\special{pa 4990 1850}%
\special{pa 4972 1874}%
\special{pa 4950 1898}%
\special{pa 4930 1920}%
\special{pa 4906 1940}%
\special{pa 4882 1958}%
\special{pa 4858 1974}%
\special{pa 4832 1990}%
\special{pa 4804 2004}%
\special{pa 4776 2018}%
\special{pa 4746 2028}%
\special{pa 4716 2040}%
\special{pa 4686 2050}%
\special{pa 4654 2058}%
\special{pa 4622 2066}%
\special{pa 4590 2074}%
\special{pa 4558 2080}%
\special{pa 4524 2086}%
\special{pa 4490 2092}%
\special{pa 4456 2096}%
\special{pa 4422 2102}%
\special{pa 4386 2106}%
\special{pa 4352 2110}%
\special{pa 4316 2114}%
\special{pa 4302 2116}%
\special{sp}%
% STR 2 0 3 0
% 3 3340 1954 3340 2122 5 0
% $\bullet$
\put(33.4000,-21.2200){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 3309 2081 3309 2223 5 0
% {\small{$\psi_{j-1}$}}
\put(33.0900,-22.2300){\makebox(0,0){{\small{$\psi_{j-1}$}}}}%
% STR 2 0 3 0
% 3 4080 1825 4080 1994 5 0
% {\small{$b_j$}}
\put(40.8000,-19.9400){\makebox(0,0){{\small{$b_j$}}}}%
% STR 2 0 3 0
% 3 4734 1756 4734 1926 5 0
% {\small{$b_{j+1}$}}
\put(47.3400,-19.2600){\makebox(0,0){{\small{$b_{j+1}$}}}}%
% STR 2 0 3 0
% 3 3700 1954 3700 2120 5 0
% $\bullet$
\put(37.0000,-21.2000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 4304 1954 4304 2122 5 0
% $\bullet$
\put(43.0400,-21.2200){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 5434 1956 5434 2124 5 0
% $\bullet$
\put(54.3400,-21.2400){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 3760 2108 3760 2250 5 0
% {\small{$\psi_j$}}
\put(37.6000,-22.5000){\makebox(0,0){{\small{$\psi_j$}}}}%
% STR 2 0 3 0
% 3 5491 2087 5491 2229 5 0
% {\small{$\psi_q$}}
\put(54.9100,-22.2900){\makebox(0,0){{\small{$\psi_q$}}}}%
% STR 2 0 3 0
% 3 4367 2094 4367 2234 5 0
% {\small{$\psi_{j+1}$}}
\put(43.6700,-22.3400){\makebox(0,0){{\small{$\psi_{j+1}$}}}}%
% STR 2 0 3 0
% 3 3598 1958 3598 2124 5 0
% $\times$
\put(35.9800,-21.2400){\makebox(0,0){$\times$}}%
% CIRCLE 2 0 3 0
% 4 3604 2115 3687 2085 3661 2014 3657 2117
% 
\special{pn 8}%
\special{ar 3604 2116 88 88  0.0377180 5.2261876}%
% STR 2 0 3 0
% 3 3090 1940 3090 2040 5 0
% $\cdots$
\put(30.9000,-20.4000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 5050 1920 5050 2020 5 0
% $\cdots$
\put(50.5000,-20.2000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 7120 1954 7120 2120 5 0
% $\times$
\put(71.2000,-21.2000){\makebox(0,0){$\times$}}%
\end{picture}%

